The variant graph approach to improved parent grain reconstruction

The variant graph is a new, hybrid algorithm that combines the strengths of established global grain graph and local neighbor level voting approaches, while alleviating their shortcomings, to reconstruct parent grains from orientation maps of partially or fully phase-transformed microstructures. The variant graph algorithm is versatile and is capable of reconstructing transformation microstructures from any parent-child combination by clustering together child grains based on a common parent orientation variant. The main advantage of the variant graph over the grain graph is its inherent ability to more accurately detect prior austenite grain boundaries. A critical examination of Markovian clustering and neighbor level voting as methods to reconstruct prior austenite orientations is first conducted. Following this, the performance of the variant graph algorithm is showcased by reconstructing the prior austenite grains and boundaries from an example low-carbon lath martensite steel microstructure. Programmatic extensions to the variant graph algorithm for specific morphological conditions and the merging of variants with small mutual disorientation angles are also proposed. The accuracy of the reconstruction and the computational performance of the variant graph algorithm is either on-par or outperforms alternate methods for parent grain reconstruction. The variant graph algorithm is implemented as a new addition to the functionalities for phase transformation analysis in MTEX 5.8 and is freely available for download by the community.

==> gg1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,1438); %set diagram left start at 0, and has height of 1438

%Straight Lines [id:da985117010780979] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ][line width=2.25]    (250,1020) -- (270,1040) ;
%Straight Lines [id:da135753491795632] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=2.25]    (310,1040) -- (340,1010.31) ;
%Straight Lines [id:da2770896666318876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (360,1010) -- (390,1040) ;
%Straight Lines [id:da4506423582544892] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (378.8,996.26) -- (450,996) ;
%Shape: Pie [id:dp6551609719366451] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (214.1,970.48) .. controls (218.49,967.96) and (223.58,966.52) .. (229,966.52) .. controls (245.48,966.52) and (258.86,979.81) .. (259,996.26) -- (229,996.52) -- cycle ;
%Shape: Pie [id:dp4608108555297865] 
\draw  [draw opacity=0][fill={rgb, 255:red, 170; green, 106; blue, 183 }  ,fill opacity=0.67 ] (259.19,996.28) .. controls (259.19,996.37) and (259.19,996.47) .. (259.19,996.57) .. controls (259.19,1013.14) and (245.76,1026.57) .. (229.19,1026.57) .. controls (223.62,1026.57) and (218.39,1025.05) .. (213.92,1022.4) -- (229.19,996.57) -- cycle ;
%Shape: Pie [id:dp6261101300037504] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (213.92,1022.4) .. controls (205.03,1017.19) and (199.06,1007.54) .. (199.06,996.49) .. controls (199.06,985.37) and (205.11,975.66) .. (214.1,970.48) -- (229.06,996.49) -- cycle ;
%Shape: Pie [id:dp5628372755182045] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (334.04,970.56) .. controls (338.43,968.04) and (343.52,966.6) .. (348.94,966.6) .. controls (365.42,966.6) and (378.8,979.89) .. (378.94,996.34) -- (348.94,996.6) -- cycle ;
%Shape: Pie [id:dp11235620668891655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (379,996.28) .. controls (379,996.37) and (379,996.47) .. (379,996.57) .. controls (379,1013.14) and (365.57,1026.57) .. (349,1026.57) .. controls (343.42,1026.57) and (338.2,1025.05) .. (333.73,1022.4) -- (349,996.57) -- cycle ;
%Shape: Pie [id:dp8659571788637244] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 197; blue, 108 }  ,fill opacity=1 ] (333.86,1022.48) .. controls (324.97,1017.27) and (319,1007.62) .. (319,996.57) .. controls (319,985.45) and (325.05,975.74) .. (334.04,970.56) -- (349,996.57) -- cycle ;
%Shape: Pie [id:dp3416010840436834] 
\draw  [draw opacity=0][fill={rgb, 255:red, 34; green, 61; blue, 3 }  ,fill opacity=0.63 ] (394.43,1030.54) .. controls (398.82,1028.02) and (403.91,1026.58) .. (409.33,1026.58) .. controls (425.81,1026.58) and (439.18,1039.87) .. (439.33,1056.31) -- (409.33,1056.58) -- cycle ;
%Shape: Pie [id:dp27551648594828326] 
\draw  [draw opacity=0][fill={rgb, 255:red, 90; green, 242; blue, 208 }  ,fill opacity=1 ] (439.33,1056.31) .. controls (439.33,1056.41) and (439.33,1056.51) .. (439.33,1056.6) .. controls (439.33,1073.17) and (425.9,1086.6) .. (409.33,1086.6) .. controls (403.75,1086.6) and (398.53,1085.08) .. (394.06,1082.43) -- (409.33,1056.6) -- cycle ;
%Shape: Pie [id:dp8085894431072509] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (394.25,1082.45) .. controls (385.36,1077.24) and (379.39,1067.59) .. (379.39,1056.54) .. controls (379.39,1045.42) and (385.44,1035.72) .. (394.43,1030.54) -- (409.39,1056.54) -- cycle ;
%Shape: Pie [id:dp4940160466359895] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (274.43,1030.54) .. controls (278.82,1028.02) and (283.91,1026.58) .. (289.33,1026.58) .. controls (305.81,1026.58) and (319.18,1039.87) .. (319.33,1056.31) -- (289.33,1056.58) -- cycle ;
%Shape: Pie [id:dp7875357238004523] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (319.33,1056.31) .. controls (319.33,1056.41) and (319.33,1056.51) .. (319.33,1056.6) .. controls (319.33,1073.17) and (305.9,1086.6) .. (289.33,1086.6) .. controls (283.75,1086.6) and (278.53,1085.08) .. (274.06,1082.43) -- (289.33,1056.6) -- cycle ;
%Shape: Pie [id:dp025827728882829026] 
\draw  [color={rgb, 255:red, 185; green, 231; blue, 136 }  ,draw opacity=1 ][fill={rgb, 255:red, 185; green, 231; blue, 136 }  ,fill opacity=1 ] (274.06,1082.43) .. controls (265.17,1077.22) and (259.19,1067.57) .. (259.19,1056.52) .. controls (259.19,1045.4) and (265.24,1035.7) .. (274.23,1030.52) -- (289.19,1056.52) -- cycle ;
%Shape: Pie [id:dp41943800598056713] 
\draw  [draw opacity=0][fill={rgb, 255:red, 34; green, 61; blue, 3 }  ,fill opacity=0.62 ] (393.43,910.56) .. controls (397.82,908.04) and (402.91,906.6) .. (408.33,906.6) .. controls (424.81,906.6) and (438.19,919.89) .. (438.33,936.34) -- (408.33,936.6) -- cycle ;
%Shape: Pie [id:dp975814460025521] 
\draw  [draw opacity=0][fill={rgb, 255:red, 90; green, 242; blue, 208 }  ,fill opacity=1 ] (438.33,936.31) .. controls (438.33,936.41) and (438.33,936.51) .. (438.33,936.6) .. controls (438.33,953.17) and (424.9,966.6) .. (408.33,966.6) .. controls (402.75,966.6) and (397.53,965.08) .. (393.06,962.43) -- (408.33,936.6) -- cycle ;
%Shape: Pie [id:dp5044504495114146] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (393.25,962.48) .. controls (384.36,957.27) and (378.39,947.62) .. (378.39,936.57) .. controls (378.39,925.45) and (384.44,915.74) .. (393.43,910.56) -- (408.39,936.57) -- cycle ;
%Shape: Pie [id:dp35422004864680745] 
\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 207; blue, 23 }  ,fill opacity=1 ] (274.1,910.54) .. controls (278.49,908.02) and (283.58,906.58) .. (289,906.58) .. controls (305.48,906.58) and (318.86,919.87) .. (319,936.31) -- (289,936.58) -- cycle ;
%Shape: Pie [id:dp3769656098688525] 
\draw  [draw opacity=0][fill={rgb, 255:red, 76; green, 133; blue, 200 }  ,fill opacity=1 ] (319,936.31) .. controls (319,936.41) and (319,936.51) .. (319,936.6) .. controls (319,953.17) and (305.57,966.6) .. (289,966.6) .. controls (283.42,966.6) and (278.2,965.08) .. (273.73,962.43) -- (289,936.6) -- cycle ;
%Shape: Pie [id:dp05634369899493885] 
\draw  [draw opacity=0][fill={rgb, 255:red, 159; green, 214; blue, 103 }  ,fill opacity=1 ] (273.92,962.45) .. controls (265.03,957.24) and (259.06,947.59) .. (259.06,936.54) .. controls (259.06,925.42) and (265.11,915.72) .. (274.1,910.54) -- (289.06,936.54) -- cycle ;
%Shape: Pie [id:dp8271975206141282] 
\draw  [draw opacity=0][fill={rgb, 255:red, 231; green, 215; blue, 27 }  ,fill opacity=1 ] (153.1,910.56) .. controls (157.49,908.04) and (162.58,906.6) .. (168,906.6) .. controls (184.48,906.6) and (197.86,919.89) .. (198,936.34) -- (168,936.6) -- cycle ;
%Shape: Pie [id:dp7835081914603126] 
\draw  [draw opacity=0][fill={rgb, 255:red, 173; green, 141; blue, 113 }  ,fill opacity=1 ] (198.19,936.36) .. controls (198.19,936.45) and (198.19,936.55) .. (198.19,936.65) .. controls (198.19,953.22) and (184.76,966.65) .. (168.19,966.65) .. controls (162.62,966.65) and (157.39,965.13) .. (152.92,962.48) -- (168.19,936.65) -- cycle ;
%Shape: Pie [id:dp7095145801767697] 
\draw  [draw opacity=0][fill={rgb, 255:red, 193; green, 191; blue, 234 }  ,fill opacity=1 ][line width=0.75]  (152.92,962.48) .. controls (144.03,957.27) and (138.06,947.62) .. (138.06,936.57) .. controls (138.06,925.45) and (144.11,915.74) .. (153.1,910.56) -- (168.06,936.57) -- cycle ;
%Shape: Pie [id:dp026020942067029207] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (153.1,1030.56) .. controls (157.49,1028.04) and (162.58,1026.6) .. (168,1026.6) .. controls (184.48,1026.6) and (197.86,1039.89) .. (198,1056.34) -- (168,1056.6) -- cycle ;
%Shape: Pie [id:dp8087196927588765] 
\draw  [draw opacity=0][fill={rgb, 255:red, 173; green, 141; blue, 113 }  ,fill opacity=1 ] (198,1056.31) .. controls (198,1056.41) and (198,1056.51) .. (198,1056.6) .. controls (198,1073.17) and (184.57,1086.6) .. (168,1086.6) .. controls (162.42,1086.6) and (157.2,1085.08) .. (152.73,1082.43) -- (168,1056.6) -- cycle ;
%Shape: Pie [id:dp7888259889185385] 
\draw  [draw opacity=0][fill={rgb, 255:red, 195; green, 193; blue, 236 }  ,fill opacity=0.6 ] (152.92,1082.48) .. controls (144.03,1077.27) and (138.06,1067.62) .. (138.06,1056.57) .. controls (138.06,1045.45) and (144.11,1035.74) .. (153.1,1030.56) -- (168.06,1056.57) -- cycle ;
%Straight Lines [id:da0926358780384331] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=2.25]    (192,1038) -- (210,1020) ;
%Straight Lines [id:da7229552750169133] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=2.25]    (252,978) -- (270,960) ;
%Straight Lines [id:da8451052266134658] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=2.25]    (310,960) -- (326,976) ;
%Straight Lines [id:da44944227592690256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (434,954) -- (452,972) ;
%Straight Lines [id:da3386586894711634] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (198.19,936.36) -- (259.89,936.87) ;
%Shape: Square [id:dp392180839597704] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 234; blue, 216 }  ,fill opacity=1 ] (450.5,970.5) -- (500,970.5) -- (500,1020) -- (450.5,1020) -- cycle ;

% Text Node
\draw (408.39,936.57) node   [align=left] {$\displaystyle G_{3}$};
% Text Node
\draw (168,1056.6) node   [align=left] {$\displaystyle G_{7}$};
% Text Node
\draw (348.81,996.52) node   [align=left] {$\displaystyle G_{5}$};
% Text Node
\draw (289.19,1056.52) node   [align=left] {$\displaystyle G_{8}$};
% Text Node
\draw (476,996) node   [align=left] {$\displaystyle G_{6}$};
% Text Node
\draw (299,1007) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 0.5}};
% Text Node
\draw (257,1007) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 0.9}};
% Text Node
\draw (398,975.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize 0.8}};
% Text Node
\draw (378,1008) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 0.8}};
% Text Node
\draw (229,996.52) node   [align=left] {$\displaystyle G_{4}$};
% Text Node
\draw (289.06,936.54) node   [align=left] {$\displaystyle G_{2}$};
% Text Node
\draw (168.19,936.65) node  [font=\normalsize] [align=left] {$\displaystyle G_{1}$};
% Text Node
\draw (409,1056.48) node   [align=left] {$\displaystyle G_{9}$};
% Text Node
\draw (317,947) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 0.5}};
% Text Node
\draw (441,943) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize 0.8}};
% Text Node
\draw (217,915.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.8 ] [align=left] {{\footnotesize 0.8}};
% Text Node
\draw (239,949) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 0.6}};
% Text Node
\draw (176,1004) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 0.6}};

\clip (135,900) rectangle (500, 1115);


\end{tikzpicture}


==> gg2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,1438); %set diagram left start at 0, and has height of 1438

%Straight Lines [id:da4186367162458817] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ][line width=2.25]    (248,1248) -- (270,1270) ;
%Straight Lines [id:da08988239364957362] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=2.25]    (310,1270) -- (330,1250.31) ;
%Straight Lines [id:da562224740054299] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (370,1250) -- (400,1280) ;
%Straight Lines [id:da5154222376250446] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (378.8,1226.26) -- (442,1226) ;
%Shape: Pie [id:dp22862520376005735] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (214.1,1200.48) .. controls (218.49,1197.96) and (223.58,1196.52) .. (229,1196.52) .. controls (245.48,1196.52) and (258.86,1209.81) .. (259,1226.26) -- (229,1226.52) -- cycle ;
%Shape: Pie [id:dp8772577465973821] 
\draw  [draw opacity=0][fill={rgb, 255:red, 170; green, 106; blue, 183 }  ,fill opacity=0.67 ] (259.19,1226.28) .. controls (259.19,1226.37) and (259.19,1226.47) .. (259.19,1226.57) .. controls (259.19,1243.14) and (245.76,1256.57) .. (229.19,1256.57) .. controls (223.62,1256.57) and (218.39,1255.05) .. (213.92,1252.4) -- (229.19,1226.57) -- cycle ;
%Shape: Pie [id:dp1897340912962322] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (213.92,1252.4) .. controls (205.03,1247.19) and (199.06,1237.54) .. (199.06,1226.49) .. controls (199.06,1215.37) and (205.11,1205.66) .. (214.1,1200.48) -- (229.06,1226.49) -- cycle ;
%Shape: Pie [id:dp5352410492568669] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (333.9,1200.48) .. controls (338.29,1197.96) and (343.38,1196.52) .. (348.81,1196.52) .. controls (365.29,1196.52) and (378.66,1209.81) .. (378.8,1226.26) -- (348.81,1226.52) -- cycle ;
%Shape: Pie [id:dp711098439811789] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (379,1226.28) .. controls (379,1226.37) and (379,1226.47) .. (379,1226.57) .. controls (379,1243.14) and (365.57,1256.57) .. (349,1256.57) .. controls (343.42,1256.57) and (338.2,1255.05) .. (333.73,1252.4) -- (349,1226.57) -- cycle ;
%Shape: Pie [id:dp7438737756485665] 
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 226; blue, 130 }  ,fill opacity=1 ] (333.86,1252.48) .. controls (324.97,1247.27) and (319,1237.62) .. (319,1226.57) .. controls (319,1215.45) and (325.05,1205.74) .. (334.04,1200.56) -- (349,1226.57) -- cycle ;
%Shape: Pie [id:dp4950401144432839] 
\draw  [draw opacity=0][fill={rgb, 255:red, 34; green, 61; blue, 3 }  ,fill opacity=0.63 ] (394.43,1260.54) .. controls (398.82,1258.02) and (403.91,1256.58) .. (409.33,1256.58) .. controls (425.81,1256.58) and (439.18,1269.87) .. (439.33,1286.31) -- (409.33,1286.58) -- cycle ;
%Shape: Pie [id:dp32846163458006306] 
\draw  [draw opacity=0][fill={rgb, 255:red, 90; green, 242; blue, 208 }  ,fill opacity=1 ] (439.33,1286.31) .. controls (439.33,1286.41) and (439.33,1286.51) .. (439.33,1286.6) .. controls (439.33,1303.17) and (425.9,1316.6) .. (409.33,1316.6) .. controls (403.75,1316.6) and (398.53,1315.08) .. (394.06,1312.43) -- (409.33,1286.6) -- cycle ;
%Shape: Pie [id:dp6513356609327752] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (394.19,1312.51) .. controls (385.3,1307.3) and (379.33,1297.65) .. (379.33,1286.6) .. controls (379.33,1275.48) and (385.38,1265.78) .. (394.37,1260.6) -- (409.33,1286.6) -- cycle ;
%Shape: Pie [id:dp7206062426889672] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (274.43,1260.54) .. controls (278.82,1258.02) and (283.91,1256.58) .. (289.33,1256.58) .. controls (305.81,1256.58) and (319.18,1269.87) .. (319.33,1286.31) -- (289.33,1286.58) -- cycle ;
%Shape: Pie [id:dp8650493341112429] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (319.33,1286.31) .. controls (319.33,1286.41) and (319.33,1286.51) .. (319.33,1286.6) .. controls (319.33,1303.17) and (305.9,1316.6) .. (289.33,1316.6) .. controls (283.75,1316.6) and (278.53,1315.08) .. (274.06,1312.43) -- (289.33,1286.6) -- cycle ;
%Shape: Pie [id:dp3972433808884661] 
\draw  [draw opacity=0][fill={rgb, 255:red, 185; green, 231; blue, 136 }  ,fill opacity=1 ] (274.06,1312.43) .. controls (265.17,1307.22) and (259.19,1297.57) .. (259.19,1286.52) .. controls (259.19,1275.4) and (265.24,1265.7) .. (274.23,1260.52) -- (289.19,1286.52) -- cycle ;
%Shape: Pie [id:dp14987497027583996] 
\draw  [draw opacity=0][fill={rgb, 255:red, 34; green, 61; blue, 3 }  ,fill opacity=0.62 ] (393.43,1140.56) .. controls (397.82,1138.04) and (402.91,1136.6) .. (408.33,1136.6) .. controls (424.81,1136.6) and (438.19,1149.89) .. (438.33,1166.34) -- (408.33,1166.6) -- cycle ;
%Shape: Pie [id:dp6281781916199654] 
\draw  [draw opacity=0][fill={rgb, 255:red, 90; green, 242; blue, 208 }  ,fill opacity=1 ] (438.33,1166.31) .. controls (438.33,1166.41) and (438.33,1166.51) .. (438.33,1166.6) .. controls (438.33,1183.17) and (424.9,1196.6) .. (408.33,1196.6) .. controls (402.75,1196.6) and (397.53,1195.08) .. (393.06,1192.43) -- (408.33,1166.6) -- cycle ;
%Shape: Pie [id:dp7368216785514972] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (393.06,1192.43) .. controls (384.17,1187.22) and (378.19,1177.57) .. (378.19,1166.52) .. controls (378.19,1155.4) and (384.24,1145.7) .. (393.23,1140.52) -- (408.19,1166.52) -- cycle ;
%Shape: Pie [id:dp27649490289378686] 
\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 207; blue, 23 }  ,fill opacity=1 ] (274.1,1140.56) .. controls (278.49,1138.04) and (283.58,1136.6) .. (289,1136.6) .. controls (305.48,1136.6) and (318.86,1149.89) .. (319,1166.34) -- (289,1166.6) -- cycle ;
%Shape: Pie [id:dp8058575634583287] 
\draw  [draw opacity=0][fill={rgb, 255:red, 76; green, 133; blue, 200 }  ,fill opacity=1 ] (319,1166.31) .. controls (319,1166.41) and (319,1166.51) .. (319,1166.6) .. controls (319,1183.17) and (305.57,1196.6) .. (289,1196.6) .. controls (283.42,1196.6) and (278.2,1195.08) .. (273.73,1192.43) -- (289,1166.6) -- cycle ;
%Shape: Pie [id:dp5685252067895206] 
\draw  [draw opacity=0][fill={rgb, 255:red, 159; green, 214; blue, 103 }  ,fill opacity=1 ] (273.92,1192.48) .. controls (265.03,1187.27) and (259.06,1177.62) .. (259.06,1166.57) .. controls (259.06,1155.45) and (265.11,1145.74) .. (274.1,1140.56) -- (289.06,1166.57) -- cycle ;
%Shape: Pie [id:dp34533858656916694] 
\draw  [draw opacity=0][fill={rgb, 255:red, 231; green, 215; blue, 27 }  ,fill opacity=1 ] (153.1,1140.56) .. controls (157.49,1138.04) and (162.58,1136.6) .. (168,1136.6) .. controls (184.48,1136.6) and (197.86,1149.89) .. (198,1166.34) -- (168,1166.6) -- cycle ;
%Shape: Pie [id:dp6381985445084128] 
\draw  [draw opacity=0][fill={rgb, 255:red, 173; green, 141; blue, 113 }  ,fill opacity=1 ] (198.19,1166.36) .. controls (198.19,1166.45) and (198.19,1166.55) .. (198.19,1166.65) .. controls (198.19,1183.22) and (184.76,1196.65) .. (168.19,1196.65) .. controls (162.62,1196.65) and (157.39,1195.13) .. (152.92,1192.48) -- (168.19,1166.65) -- cycle ;
%Shape: Pie [id:dp9772609477611058] 
\draw  [draw opacity=0][fill={rgb, 255:red, 193; green, 191; blue, 234 }  ,fill opacity=1 ][line width=0.75]  (152.92,1192.48) .. controls (144.03,1187.27) and (138.06,1177.62) .. (138.06,1166.57) .. controls (138.06,1155.45) and (144.11,1145.74) .. (153.1,1140.56) -- (168.06,1166.57) -- cycle ;
%Shape: Pie [id:dp29151881669152435] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (153.1,1260.56) .. controls (157.49,1258.04) and (162.58,1256.6) .. (168,1256.6) .. controls (184.48,1256.6) and (197.86,1269.89) .. (198,1286.34) -- (168,1286.6) -- cycle ;
%Shape: Pie [id:dp5832605538270472] 
\draw  [draw opacity=0][fill={rgb, 255:red, 173; green, 141; blue, 113 }  ,fill opacity=1 ] (198,1286.31) .. controls (198,1286.41) and (198,1286.51) .. (198,1286.6) .. controls (198,1303.17) and (184.57,1316.6) .. (168,1316.6) .. controls (162.42,1316.6) and (157.2,1315.08) .. (152.73,1312.43) -- (168,1286.6) -- cycle ;
%Shape: Pie [id:dp04827723823086716] 
\draw  [draw opacity=0][fill={rgb, 255:red, 195; green, 193; blue, 236 }  ,fill opacity=0.6 ] (152.92,1312.48) .. controls (144.03,1307.27) and (138.06,1297.62) .. (138.06,1286.57) .. controls (138.06,1275.45) and (144.11,1265.74) .. (153.1,1260.56) -- (168.06,1286.57) -- cycle ;
%Straight Lines [id:da1744544159777348] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=2.25]    (192,1268) -- (210,1250) ;
%Straight Lines [id:da03935827821553706] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=2.25]    (250,1209.69) -- (270,1190) ;
%Straight Lines [id:da3827572200791203] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=2.25]    (308,1188) -- (326,1206) ;
%Straight Lines [id:da43054867062761004] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (428,1188) -- (450,1210) ;
%Straight Lines [id:da8030640791722374] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (198.19,1166.36) -- (259.89,1166.87) ;
%Straight Lines [id:da6075034403054509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.54 ][line width=2.25]    (198,1286.31) -- (258,1286.6) ;
%Straight Lines [id:da5065133384090603] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=2.25]    (319.33,1286.31) -- (380,1286) ;
%Straight Lines [id:da44694893447138084] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ][line width=2.25]    (258,1226.6) -- (319.7,1227.12) ;
%Straight Lines [id:da5494018194222325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.64 ][line width=2.25]    (372,1208) -- (390,1190) ;
%Straight Lines [id:da648544591287403] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.64 ][line width=2.25]    (430,1264) -- (444,1250) ;
%Straight Lines [id:da8547781633391538] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.79 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (288,1256.6) -- (288,1226.6) -- (288.81,1196.57) ;
%Straight Lines [id:da010535895082270041] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][line width=2.25]    (188,1188) -- (208,1208) ;
%Curve Lines [id:da9074501023534174] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=2.25]    (288,1316.6) .. controls (431.2,1343.2) and (467.95,1329.1) .. (468,1252) ;
%Curve Lines [id:da14318058563334723] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ][line width=2.25]    (168,1256.6) .. controls (160.84,1242.52) and (204.04,1165.72) .. (258,1166.6) ;
%Curve Lines [id:da07101319672858764] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=2.25]    (168,1136.6) .. controls (362.44,1110.52) and (340.04,1169.72) .. (348,1196.6) ;
%Curve Lines [id:da12269856496214393] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=2.25]    (319,1166.31) .. controls (381.64,1162.52) and (400.04,1229.72) .. (408,1256.6) ;
%Shape: Square [id:dp45069993806920583] 
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 234; blue, 216 }  ,fill opacity=1 ] (442,1202) -- (491.5,1202) -- (491.5,1251.5) -- (442,1251.5) -- cycle ;

% Text Node
\draw (408.19,1166.52) node   [align=left] {$\displaystyle G_{3}$};
% Text Node
\draw (168,1286.6) node   [align=left] {$\displaystyle G_{7}$};
% Text Node
\draw (348.81,1226.52) node   [align=left] {$\displaystyle G_{5}$};
% Text Node
\draw (289.19,1286.52) node   [align=left] {$\displaystyle G_{8}$};
% Text Node
\draw (466,1226) node   [align=left] {$\displaystyle G_{6}$};
% Text Node
\draw (229,1226.52) node   [align=left] {$\displaystyle G_{4}$};
% Text Node
\draw (289.06,1166.54) node   [align=left] {$\displaystyle G_{2}$};
% Text Node
\draw (168.19,1166.65) node  [font=\normalsize] [align=left] {$\displaystyle G_{1}$};
% Text Node
\draw (409,1286.48) node   [align=left] {$\displaystyle G_{9}$};


\end{tikzpicture}


==> grainGraphInit.tex <==

% generated with https://www.mathcha.io/editor

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1438); %set diagram left start at 0, and has height of 1438

%Straight Lines [id:da05066971896839911] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ][line width=2.25]    (189.75,629.92) -- (230,659.92) ;
%Straight Lines [id:da2380834376560974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=2.25]    (290,659.92) -- (330,629.92) ;
%Straight Lines [id:da5855553922835157] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (329.75,629.92) -- (370,659.92) ;
%Straight Lines [id:da25734644353540226] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ][line width=2.25]    (359.5,600.17) -- (439.5,600.17) ;
%Shape: Pie [id:dp628461760630195] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (175.1,573.88) .. controls (179.49,571.36) and (184.58,569.92) .. (190,569.92) .. controls (206.48,569.92) and (219.86,583.21) .. (220,599.65) -- (190,599.92) -- cycle ;
%Shape: Pie [id:dp9417219236919072] 
\draw  [fill={rgb, 255:red, 170; green, 106; blue, 183 }  ,fill opacity=0.67 ] (220.19,599.67) .. controls (220.19,599.77) and (220.19,599.87) .. (220.19,599.97) .. controls (220.19,616.53) and (206.76,629.97) .. (190.19,629.97) .. controls (184.62,629.97) and (179.39,628.44) .. (174.92,625.79) -- (190.19,599.97) -- cycle ;
%Shape: Pie [id:dp9576808981889051] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (174.92,625.79) .. controls (166.03,620.59) and (160.06,610.93) .. (160.06,599.89) .. controls (160.06,588.77) and (166.11,579.06) .. (175.1,573.88) -- (190.06,599.89) -- cycle ;
%Shape: Pie [id:dp0633105132933407] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (314.9,573.88) .. controls (319.29,571.36) and (324.38,569.92) .. (329.81,569.92) .. controls (346.29,569.92) and (359.66,583.21) .. (359.8,599.65) -- (329.81,599.92) -- cycle ;
%Shape: Pie [id:dp5227249119465338] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (360,599.67) .. controls (360,599.77) and (360,599.87) .. (360,599.97) .. controls (360,616.53) and (346.57,629.97) .. (330,629.97) .. controls (324.42,629.97) and (319.2,628.44) .. (314.73,625.79) -- (330,599.97) -- cycle ;
%Shape: Pie [id:dp24565430499054774] 
\draw  [fill={rgb, 255:red, 137; green, 202; blue, 71 }  ,fill opacity=1 ] (314.86,625.87) .. controls (305.97,620.67) and (300,611.01) .. (300,599.97) .. controls (300,588.85) and (306.05,579.14) .. (315.04,573.96) -- (330,599.97) -- cycle ;
%Shape: Pie [id:dp5392854442993551] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.63 ] (385.1,633.83) .. controls (389.49,631.31) and (394.58,629.87) .. (400,629.87) .. controls (416.48,629.87) and (429.86,643.16) .. (430,659.61) -- (400,659.87) -- cycle ;
%Shape: Pie [id:dp26888536672116814] 
\draw  [fill={rgb, 255:red, 90; green, 242; blue, 208 }  ,fill opacity=1 ] (430.33,659.71) .. controls (430.33,659.8) and (430.33,659.9) .. (430.33,660) .. controls (430.33,676.57) and (416.9,690) .. (400.33,690) .. controls (394.75,690) and (389.53,688.48) .. (385.06,685.83) -- (400.33,660) -- cycle ;
%Shape: Pie [id:dp6741062860408691] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (385.06,685.83) .. controls (376.17,680.62) and (370.19,670.97) .. (370.19,659.92) .. controls (370.19,648.8) and (376.24,639.09) .. (385.23,633.91) -- (400.19,659.92) -- cycle ;
%Shape: Pie [id:dp2675319000886982] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (245.1,633.83) .. controls (249.49,631.31) and (254.58,629.87) .. (260,629.87) .. controls (276.48,629.87) and (289.86,643.16) .. (290,659.61) -- (260,659.87) -- cycle ;
%Shape: Pie [id:dp5836494702687516] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (290.19,659.63) .. controls (290.19,659.72) and (290.19,659.82) .. (290.19,659.92) .. controls (290.19,676.49) and (276.76,689.92) .. (260.19,689.92) .. controls (254.62,689.92) and (249.39,688.4) .. (244.92,685.75) -- (260.19,659.92) -- cycle ;
%Shape: Pie [id:dp49334724962429766] 
\draw  [fill={rgb, 255:red, 169; green, 217; blue, 119 }  ,fill opacity=1 ] (245.06,685.83) .. controls (236.17,680.62) and (230.19,670.97) .. (230.19,659.92) .. controls (230.19,648.8) and (236.24,639.09) .. (245.23,633.91) -- (260.19,659.92) -- cycle ;
%Shape: Circle [id:dp7055246821331733] 
\draw  [fill={rgb, 255:red, 153; green, 234; blue, 216 }  ,fill opacity=1 ] (439.5,600.17) .. controls (439.5,583.74) and (452.82,570.42) .. (469.25,570.42) .. controls (485.68,570.42) and (499,583.74) .. (499,600.17) .. controls (499,616.6) and (485.68,629.92) .. (469.25,629.92) .. controls (452.82,629.92) and (439.5,616.6) .. (439.5,600.17) -- cycle ;

% Text Node
\draw (192,556.92) node   [align=left] {$\displaystyle G_{1}$};
% Text Node
\draw (262,616.92) node   [align=left] {$\displaystyle G_{2}$};
% Text Node
\draw (332,556.92) node   [align=left] {$\displaystyle G_{3}$};
% Text Node
\draw (402,616.92) node   [align=left] {$\displaystyle G_{4}$};
% Text Node
\draw (468,557.5) node   [align=left] {$\displaystyle G_{5}$};
% Text Node
\draw (289,628) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 0.5}};
% Text Node
\draw (208,628) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 0.9}};
% Text Node
\draw (389,579) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 0.9}};
% Text Node
\draw (348,628) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 0.8}};


\end{tikzpicture}


==> grainGraphInit2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,1438); %set diagram left start at 0, and has height of 1438

%Straight Lines [id:da9448541400231569] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ][line width=2.25]    (228,1026.6) -- (258,1056.6) ;
%Straight Lines [id:da46870123970220545] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=2.25]    (319,1056.21) -- (349,1026.52) ;
%Straight Lines [id:da34728299033840404] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (349,1026.52) -- (379,1056.52) ;
%Straight Lines [id:da8747719153568836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (378.8,996.26) -- (440.5,996.77) ;
%Shape: Pie [id:dp3298405166116103] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (214.1,970.48) .. controls (218.49,967.96) and (223.58,966.52) .. (229,966.52) .. controls (245.48,966.52) and (258.86,979.81) .. (259,996.26) -- (229,996.52) -- cycle ;
%Shape: Pie [id:dp1498185013690847] 
\draw  [color={rgb, 255:red, 170; green, 106; blue, 183 }  ,draw opacity=0 ][fill={rgb, 255:red, 170; green, 106; blue, 183 }  ,fill opacity=0.67 ] (259.19,996.28) .. controls (259.19,996.37) and (259.19,996.47) .. (259.19,996.57) .. controls (259.19,1013.14) and (245.76,1026.57) .. (229.19,1026.57) .. controls (223.62,1026.57) and (218.39,1025.05) .. (213.92,1022.4) -- (229.19,996.57) -- cycle ;
%Shape: Pie [id:dp2625899543414625] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (213.92,1022.4) .. controls (205.03,1017.19) and (199.06,1007.54) .. (199.06,996.49) .. controls (199.06,985.37) and (205.11,975.66) .. (214.1,970.48) -- (229.06,996.49) -- cycle ;
%Shape: Pie [id:dp7663654840201619] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (333.9,970.48) .. controls (338.29,967.96) and (343.38,966.52) .. (348.81,966.52) .. controls (365.29,966.52) and (378.66,979.81) .. (378.8,996.26) -- (348.81,996.52) -- cycle ;
%Shape: Pie [id:dp6312337101286747] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (379,996.28) .. controls (379,996.37) and (379,996.47) .. (379,996.57) .. controls (379,1013.14) and (365.57,1026.57) .. (349,1026.57) .. controls (343.42,1026.57) and (338.2,1025.05) .. (333.73,1022.4) -- (349,996.57) -- cycle ;
%Shape: Pie [id:dp39928293396830794] 
\draw  [color={rgb, 255:red, 153; green, 197; blue, 108 }  ,draw opacity=0 ][fill={rgb, 255:red, 153; green, 197; blue, 108 }  ,fill opacity=1 ] (333.86,1022.48) .. controls (324.97,1017.27) and (319,1007.62) .. (319,996.57) .. controls (319,985.45) and (325.05,975.74) .. (334.04,970.56) -- (349,996.57) -- cycle ;
%Shape: Pie [id:dp6004456719843831] 
\draw  [color={rgb, 255:red, 34; green, 61; blue, 3 }  ,draw opacity=0 ][fill={rgb, 255:red, 34; green, 61; blue, 3 }  ,fill opacity=0.63 ] (394.43,1030.54) .. controls (398.82,1028.02) and (403.91,1026.58) .. (409.33,1026.58) .. controls (425.81,1026.58) and (439.18,1039.87) .. (439.33,1056.31) -- (409.33,1056.58) -- cycle ;
%Shape: Pie [id:dp4275178401441513] 
\draw  [color={rgb, 255:red, 90; green, 242; blue, 208 }  ,draw opacity=0 ][fill={rgb, 255:red, 90; green, 242; blue, 208 }  ,fill opacity=1 ] (439.33,1056.31) .. controls (439.33,1056.41) and (439.33,1056.51) .. (439.33,1056.6) .. controls (439.33,1073.17) and (425.9,1086.6) .. (409.33,1086.6) .. controls (403.75,1086.6) and (398.53,1085.08) .. (394.06,1082.43) -- (409.33,1056.6) -- cycle ;
%Shape: Pie [id:dp43898970105302415] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (394.19,1082.51) .. controls (385.3,1077.3) and (379.33,1067.65) .. (379.33,1056.6) .. controls (379.33,1045.48) and (385.38,1035.78) .. (394.37,1030.6) -- (409.33,1056.6) -- cycle ;
%Shape: Pie [id:dp7540273512503215] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (274.43,1030.54) .. controls (278.82,1028.02) and (283.91,1026.58) .. (289.33,1026.58) .. controls (305.81,1026.58) and (319.18,1039.87) .. (319.33,1056.31) -- (289.33,1056.58) -- cycle ;
%Shape: Pie [id:dp2624324183463562] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (319.33,1056.31) .. controls (319.33,1056.41) and (319.33,1056.51) .. (319.33,1056.6) .. controls (319.33,1073.17) and (305.9,1086.6) .. (289.33,1086.6) .. controls (283.75,1086.6) and (278.53,1085.08) .. (274.06,1082.43) -- (289.33,1056.6) -- cycle ;
%Shape: Pie [id:dp8471525139022398] 
\draw  [color={rgb, 255:red, 185; green, 231; blue, 136 }  ,draw opacity=0 ][fill={rgb, 255:red, 185; green, 231; blue, 136 }  ,fill opacity=1 ] (274.06,1082.43) .. controls (265.17,1077.22) and (259.19,1067.57) .. (259.19,1056.52) .. controls (259.19,1045.4) and (265.24,1035.7) .. (274.23,1030.52) -- (289.19,1056.52) -- cycle ;
%Shape: Circle [id:dp07786225199728536] 
\draw  [color={rgb, 255:red, 153; green, 234; blue, 216 }  ,draw opacity=0 ][fill={rgb, 255:red, 153; green, 234; blue, 216 }  ,fill opacity=1 ] (440.5,996.77) .. controls (440.5,980.34) and (453.82,967.02) .. (470.25,967.02) .. controls (486.68,967.02) and (500,980.34) .. (500,996.77) .. controls (500,1013.21) and (486.68,1026.52) .. (470.25,1026.52) .. controls (453.82,1026.52) and (440.5,1013.21) .. (440.5,996.77) -- cycle ;
%Shape: Pie [id:dp32185347417499544] 
\draw  [color={rgb, 255:red, 34; green, 61; blue, 3 }  ,draw opacity=0][fill={rgb, 255:red, 34; green, 61; blue, 3 }  ,fill opacity=0.62 ] (393.43,910.56) .. controls (397.82,908.04) and (402.91,906.6) .. (408.33,906.6) .. controls (424.81,906.6) and (438.19,919.89) .. (438.33,936.34) -- (408.33,936.6) -- cycle ;
%Shape: Pie [id:dp4856491272120418] 
\draw  [color={rgb, 255:red, 90; green, 242; blue, 208 }  ,draw opacity=0 ][fill={rgb, 255:red, 90; green, 242; blue, 208 }  ,fill opacity=1 ] (438.33,936.31) .. controls (438.33,936.41) and (438.33,936.51) .. (438.33,936.6) .. controls (438.33,953.17) and (424.9,966.6) .. (408.33,966.6) .. controls (402.75,966.6) and (397.53,965.08) .. (393.06,962.43) -- (408.33,936.6) -- cycle ;
%Shape: Pie [id:dp03085579435219432] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (393.06,962.43) .. controls (384.17,957.22) and (378.19,947.57) .. (378.19,936.52) .. controls (378.19,925.4) and (384.24,915.7) .. (393.23,910.52) -- (408.19,936.52) -- cycle ;
%Shape: Pie [id:dp6931476562739898] 
\draw  [color={rgb, 255:red, 222; green, 207; blue, 23 }  ,draw opacity=0 ][fill={rgb, 255:red, 222; green, 207; blue, 23 }  ,fill opacity=1 ] (274.1,910.54) .. controls (278.49,908.02) and (283.58,906.58) .. (289,906.58) .. controls (305.48,906.58) and (318.86,919.87) .. (319,936.31) -- (289,936.58) -- cycle ;
%Shape: Pie [id:dp7350538892849623] 
\draw  [color={rgb, 255:red, 76; green, 133; blue, 200 }  ,draw opacity=0 ][fill={rgb, 255:red, 76; green, 133; blue, 200 }  ,fill opacity=1 ] (319,936.31) .. controls (319,936.41) and (319,936.51) .. (319,936.6) .. controls (319,953.17) and (305.57,966.6) .. (289,966.6) .. controls (283.42,966.6) and (278.2,965.08) .. (273.73,962.43) -- (289,936.6) -- cycle ;
%Shape: Pie [id:dp543740454328085] 
\draw  [color={rgb, 255:red, 159; green, 214; blue, 103 }  ,draw opacity=0 ][fill={rgb, 255:red, 159; green, 214; blue, 103 }  ,fill opacity=1 ] (273.92,962.45) .. controls (265.03,957.24) and (259.06,947.59) .. (259.06,936.54) .. controls (259.06,925.42) and (265.11,915.72) .. (274.1,910.54) -- (289.06,936.54) -- cycle ;
%Shape: Pie [id:dp9048330317707005] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0 ][fill={rgb, 255:red, 231; green, 215; blue, 27 }  ,fill opacity=1 ] (153.1,910.56) .. controls (157.49,908.04) and (162.58,906.6) .. (168,906.6) .. controls (184.48,906.6) and (197.86,919.89) .. (198,936.34) -- (168,936.6) -- cycle ;
%Shape: Pie [id:dp1276637469382289] 
\draw  [color={rgb, 255:red, 173; green, 141; blue, 113 }  ,draw opacity=0][fill={rgb, 255:red, 173; green, 141; blue, 113 }  ,fill opacity=1 ] (198.19,936.36) .. controls (198.19,936.45) and (198.19,936.55) .. (198.19,936.65) .. controls (198.19,953.22) and (184.76,966.65) .. (168.19,966.65) .. controls (162.62,966.65) and (157.39,965.13) .. (152.92,962.48) -- (168.19,936.65) -- cycle ;
%Shape: Pie [id:dp29467219691004143] 
\draw  [color={rgb, 255:red, 193; green, 191; blue, 234 }  ,draw opacity=0 ][fill={rgb, 255:red, 193; green, 191; blue, 234 }  ,fill opacity=1 ][line width=0.75]  (152.92,962.48) .. controls (144.03,957.27) and (138.06,947.62) .. (138.06,936.57) .. controls (138.06,925.45) and (144.11,915.74) .. (153.1,910.56) -- (168.06,936.57) -- cycle ;
%Shape: Pie [id:dp5076681255380466] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=0 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (153.1,1030.56) .. controls (157.49,1028.04) and (162.58,1026.6) .. (168,1026.6) .. controls (184.48,1026.6) and (197.86,1039.89) .. (198,1056.34) -- (168,1056.6) -- cycle ;
%Shape: Pie [id:dp5374901775783105] 
\draw  [color={rgb, 255:red, 173; green, 141; blue, 113 }  ,draw opacity=0 ][fill={rgb, 255:red, 173; green, 141; blue, 113 }  ,fill opacity=1 ] (198,1056.31) .. controls (198,1056.41) and (198,1056.51) .. (198,1056.6) .. controls (198,1073.17) and (184.57,1086.6) .. (168,1086.6) .. controls (162.42,1086.6) and (157.2,1085.08) .. (152.73,1082.43) -- (168,1056.6) -- cycle ;
%Shape: Pie [id:dp418618606063204] 
\draw  [color={rgb, 255:red, 195; green, 193; blue, 236 }  ,draw opacity=0 ][fill={rgb, 255:red, 195; green, 193; blue, 236 }  ,fill opacity=0.6 ] (152.92,1082.48) .. controls (144.03,1077.27) and (138.06,1067.62) .. (138.06,1056.57) .. controls (138.06,1045.45) and (144.11,1035.74) .. (153.1,1030.56) -- (168.06,1056.57) -- cycle ;
%Straight Lines [id:da8767081662352156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=2.25]    (198.19,1056.36) -- (228.19,1026.67) ;
%Straight Lines [id:da9626331036479594] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=2.25]    (258,996.6) -- (288,966.92) ;
%Straight Lines [id:da7344171027554887] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=2.25]    (288,966.92) -- (318,996.92) ;
%Straight Lines [id:da13581125628772495] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (410.5,966.77) -- (440.5,996.77) ;
%Straight Lines [id:da14243202768573648] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (198.19,936.36) -- (259.89,936.87) ;

% Text Node
\draw (408.19,936.52) node   [align=left] {$\displaystyle G_{3}$};
% Text Node
\draw (168,1056.6) node   [align=left] {$\displaystyle G_{7}$};
% Text Node
\draw (348.81,996.52) node   [align=left] {$\displaystyle G_{5}$};
% Text Node
\draw (289.19,1056.52) node   [align=left] {$\displaystyle G_{8}$};
% Text Node
\draw (470.25,996.77) node   [align=left] {$\displaystyle G_{6}$};
% Text Node
\draw (315,1024.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 0.5}};
% Text Node
\draw (240,1025.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 0.9}};
% Text Node
\draw (398,975.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize 0.8}};
% Text Node
\draw (360,1024.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 0.8}};
% Text Node
\draw (229,996.52) node   [align=left] {$\displaystyle G_{4}$};
% Text Node
\draw (289.06,936.54) node   [align=left] {$\displaystyle G_{2}$};
% Text Node
\draw (168.19,936.65) node  [font=\normalsize] [align=left] {$\displaystyle G_{1}$};
% Text Node
\draw (409,1056.48) node   [align=left] {$\displaystyle G_{9}$};
% Text Node
\draw (299,962.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 0.5}};
% Text Node
\draw (420,961.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\footnotesize 0.8}};
% Text Node
\draw (217,915.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.8 ] [align=left] {{\footnotesize 0.8}};
% Text Node
\draw (251,962.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 0.6}};
% Text Node
\draw (194,1023.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 0.6}};

%\draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);
%\draw[gray,step=10] (135,900) grid (500, 1105);

\clip (135,900) rectangle (500, 1115);

\end{tikzpicture}


==> grainGraphSquared.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1438); %set diagram left start at 0, and has height of 1438

%Straight Lines [id:da6191954638465524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ][line width=2.25]    (190.75,1005.5) -- (231,1035.5) ;
%Straight Lines [id:da10859841922747804] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=2.25]    (291,1035.5) -- (331,1005.5) ;
%Straight Lines [id:da9227391972497354] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (330.75,1005.5) -- (371,1035.5) ;
%Straight Lines [id:da300768104867311] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ][line width=2.25]    (360.5,975.75) -- (440.5,975.75) ;
%Shape: Pie [id:dp9639779729779112] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (176.1,949.46) .. controls (180.49,946.94) and (185.58,945.5) .. (191,945.5) .. controls (207.48,945.5) and (220.86,958.79) .. (221,975.23) -- (191,975.5) -- cycle ;
%Shape: Pie [id:dp5221762953249574] 
\draw  [fill={rgb, 255:red, 170; green, 106; blue, 183 }  ,fill opacity=0.67 ] (221.19,975.25) .. controls (221.19,975.35) and (221.19,975.45) .. (221.19,975.55) .. controls (221.19,992.11) and (207.76,1005.55) .. (191.19,1005.55) .. controls (185.62,1005.55) and (180.39,1004.02) .. (175.92,1001.37) -- (191.19,975.55) -- cycle ;
%Shape: Pie [id:dp2628811822033663] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (175.92,1001.37) .. controls (167.03,996.17) and (161.06,986.51) .. (161.06,975.47) .. controls (161.06,964.35) and (167.11,954.64) .. (176.1,949.46) -- (191.06,975.47) -- cycle ;
%Shape: Pie [id:dp6613907142053934] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (315.9,949.46) .. controls (320.29,946.94) and (325.38,945.5) .. (330.81,945.5) .. controls (347.29,945.5) and (360.66,958.79) .. (360.8,975.23) -- (330.81,975.5) -- cycle ;
%Shape: Pie [id:dp4276424084769457] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (361,975.25) .. controls (361,975.35) and (361,975.45) .. (361,975.55) .. controls (361,992.11) and (347.57,1005.55) .. (331,1005.55) .. controls (325.42,1005.55) and (320.2,1004.02) .. (315.73,1001.37) -- (331,975.55) -- cycle ;
%Shape: Pie [id:dp906360766003214] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (315.86,1001.45) .. controls (306.97,996.25) and (301,986.59) .. (301,975.55) .. controls (301,964.43) and (307.05,954.72) .. (316.04,949.54) -- (331,975.55) -- cycle ;
%Shape: Pie [id:dp7403887775524796] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.63 ] (386.1,1009.41) .. controls (390.49,1006.89) and (395.58,1005.45) .. (401,1005.45) .. controls (417.48,1005.45) and (430.86,1018.74) .. (431,1035.19) -- (401,1035.45) -- cycle ;
%Shape: Pie [id:dp8013437505172472] 
\draw  [fill={rgb, 255:red, 90; green, 242; blue, 208 }  ,fill opacity=1 ] (431.33,1035.29) .. controls (431.33,1035.38) and (431.33,1035.48) .. (431.33,1035.58) .. controls (431.33,1052.15) and (417.9,1065.58) .. (401.33,1065.58) .. controls (395.75,1065.58) and (390.53,1064.06) .. (386.06,1061.41) -- (401.33,1035.58) -- cycle ;
%Shape: Pie [id:dp5376876560242096] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (386.06,1061.41) .. controls (377.17,1056.2) and (371.19,1046.55) .. (371.19,1035.5) .. controls (371.19,1024.38) and (377.24,1014.67) .. (386.23,1009.49) -- (401.19,1035.5) -- cycle ;
%Shape: Pie [id:dp9239995069986118] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (246.1,1009.41) .. controls (250.49,1006.89) and (255.58,1005.45) .. (261,1005.45) .. controls (277.48,1005.45) and (290.86,1018.74) .. (291,1035.19) -- (261,1035.45) -- cycle ;
%Shape: Pie [id:dp5557360553254671] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (291.19,1035.21) .. controls (291.19,1035.3) and (291.19,1035.4) .. (291.19,1035.5) .. controls (291.19,1052.07) and (277.76,1065.5) .. (261.19,1065.5) .. controls (255.62,1065.5) and (250.39,1063.98) .. (245.92,1061.33) -- (261.19,1035.5) -- cycle ;
%Shape: Pie [id:dp7328167973725814] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (246.06,1061.41) .. controls (237.17,1056.2) and (231.19,1046.55) .. (231.19,1035.5) .. controls (231.19,1024.38) and (237.24,1014.67) .. (246.23,1009.49) -- (261.19,1035.5) -- cycle ;
%Shape: Circle [id:dp18652142322857346] 
\draw  [fill={rgb, 255:red, 153; green, 234; blue, 216 }  ,fill opacity=1 ] (440.5,975.75) .. controls (440.5,959.32) and (453.82,946) .. (470.25,946) .. controls (486.68,946) and (500,959.32) .. (500,975.75) .. controls (500,992.18) and (486.68,1005.5) .. (470.25,1005.5) .. controls (453.82,1005.5) and (440.5,992.18) .. (440.5,975.75) -- cycle ;
%Straight Lines [id:da8957245080676144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ][line width=2.25]    (221.19,975.25) -- (301.19,975.25) ;
%Straight Lines [id:da4142437492290467] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.72 ][line width=2.25]    (430.25,1035.5) -- (470.25,1005.5) ;
%Straight Lines [id:da5271159074032483] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=2.25]    (291.19,1035.21) -- (371.19,1035.21) ;
%Curve Lines [id:da5911048150718752] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ][line width=2.25]    (280,1060) .. controls (423.2,1086.6) and (470.2,1082.6) .. (470.25,1005.5) ;

% Text Node
\draw (193,932.5) node   [align=left] {$\displaystyle G_{1}$};
% Text Node
\draw (263,992.5) node   [align=left] {$\displaystyle G_{2}$};
% Text Node
\draw (333,932.5) node   [align=left] {$\displaystyle G_{3}$};
% Text Node
\draw (403,992.5) node   [align=left] {$\displaystyle G_{4}$};
% Text Node
\draw (469,933.08) node   [align=left] {$\displaystyle G_{5}$};

\draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);

\draw[gray,step=0.25] (-4,-3) grid (3, 4);
\end{tikzpicture}

==> grainGraphSquared2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=.7]
%uncomment if require: \path (0,1438); %set diagram left start at 0, and has height of 1438

%Straight Lines [id:da4536567281168029] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ][line width=2.25]    (228,1256.6) -- (258,1286.6) ;
%Straight Lines [id:da9397750739391881] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=2.25]    (319,1286.21) -- (349,1256.52) ;
%Straight Lines [id:da12500567953950292] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (349,1256.52) -- (379,1286.52) ;
%Straight Lines [id:da22657357649148713] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (378.8,1226.26) -- (440.5,1226.77) ;
%Shape: Pie [id:dp5836040449357294] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (214.1,1200.48) .. controls (218.49,1197.96) and (223.58,1196.52) .. (229,1196.52) .. controls (245.48,1196.52) and (258.86,1209.81) .. (259,1226.26) -- (229,1226.52) -- cycle ;
%Shape: Pie [id:dp020018060910118374] 
\draw  [color={rgb, 255:red, 170; green, 106; blue, 183 }  ,draw opacity=0.64 ][fill={rgb, 255:red, 170; green, 106; blue, 183 }  ,fill opacity=0.67 ] (259.19,1226.28) .. controls (259.19,1226.37) and (259.19,1226.47) .. (259.19,1226.57) .. controls (259.19,1243.14) and (245.76,1256.57) .. (229.19,1256.57) .. controls (223.62,1256.57) and (218.39,1255.05) .. (213.92,1252.4) -- (229.19,1226.57) -- cycle ;
%Shape: Pie [id:dp47074889064654446] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (213.92,1252.4) .. controls (205.03,1247.19) and (199.06,1237.54) .. (199.06,1226.49) .. controls (199.06,1215.37) and (205.11,1205.66) .. (214.1,1200.48) -- (229.06,1226.49) -- cycle ;
%Shape: Pie [id:dp7931779281072069] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (333.9,1200.48) .. controls (338.29,1197.96) and (343.38,1196.52) .. (348.81,1196.52) .. controls (365.29,1196.52) and (378.66,1209.81) .. (378.8,1226.26) -- (348.81,1226.52) -- cycle ;
%Shape: Pie [id:dp23971409295873736] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (379,1226.28) .. controls (379,1226.37) and (379,1226.47) .. (379,1226.57) .. controls (379,1243.14) and (365.57,1256.57) .. (349,1256.57) .. controls (343.42,1256.57) and (338.2,1255.05) .. (333.73,1252.4) -- (349,1226.57) -- cycle ;
%Shape: Pie [id:dp3861717677428833] 
\draw  [color={rgb, 255:red, 178; green, 226; blue, 130 }  ,draw opacity=1 ][fill={rgb, 255:red, 178; green, 226; blue, 130 }  ,fill opacity=1 ] (333.86,1252.48) .. controls (324.97,1247.27) and (319,1237.62) .. (319,1226.57) .. controls (319,1215.45) and (325.05,1205.74) .. (334.04,1200.56) -- (349,1226.57) -- cycle ;
%Shape: Pie [id:dp31929648585450776] 
\draw  [color={rgb, 255:red, 34; green, 61; blue, 3 }  ,draw opacity=0.62 ][fill={rgb, 255:red, 34; green, 61; blue, 3 }  ,fill opacity=0.63 ] (394.43,1260.54) .. controls (398.82,1258.02) and (403.91,1256.58) .. (409.33,1256.58) .. controls (425.81,1256.58) and (439.18,1269.87) .. (439.33,1286.31) -- (409.33,1286.58) -- cycle ;
%Shape: Pie [id:dp8252509328066198] 
\draw  [color={rgb, 255:red, 90; green, 242; blue, 208 }  ,draw opacity=1 ][fill={rgb, 255:red, 90; green, 242; blue, 208 }  ,fill opacity=1 ] (439.33,1286.31) .. controls (439.33,1286.41) and (439.33,1286.51) .. (439.33,1286.6) .. controls (439.33,1303.17) and (425.9,1316.6) .. (409.33,1316.6) .. controls (403.75,1316.6) and (398.53,1315.08) .. (394.06,1312.43) -- (409.33,1286.6) -- cycle ;
%Shape: Pie [id:dp7517307128992379] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (394.19,1312.51) .. controls (385.3,1307.3) and (379.33,1297.65) .. (379.33,1286.6) .. controls (379.33,1275.48) and (385.38,1265.78) .. (394.37,1260.6) -- (409.33,1286.6) -- cycle ;
%Shape: Pie [id:dp6092646758952829] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (274.43,1260.54) .. controls (278.82,1258.02) and (283.91,1256.58) .. (289.33,1256.58) .. controls (305.81,1256.58) and (319.18,1269.87) .. (319.33,1286.31) -- (289.33,1286.58) -- cycle ;
%Shape: Pie [id:dp8407478987697159] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (319.33,1286.31) .. controls (319.33,1286.41) and (319.33,1286.51) .. (319.33,1286.6) .. controls (319.33,1303.17) and (305.9,1316.6) .. (289.33,1316.6) .. controls (283.75,1316.6) and (278.53,1315.08) .. (274.06,1312.43) -- (289.33,1286.6) -- cycle ;
%Shape: Pie [id:dp8293016667280384] 
\draw  [color={rgb, 255:red, 185; green, 231; blue, 136 }  ,draw opacity=1 ][fill={rgb, 255:red, 185; green, 231; blue, 136 }  ,fill opacity=1 ] (274.06,1312.43) .. controls (265.17,1307.22) and (259.19,1297.57) .. (259.19,1286.52) .. controls (259.19,1275.4) and (265.24,1265.7) .. (274.23,1260.52) -- (289.19,1286.52) -- cycle ;
%Shape: Circle [id:dp8039692410505965] 
\draw  [color={rgb, 255:red, 153; green, 234; blue, 216 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 234; blue, 216 }  ,fill opacity=1 ] (440.5,1226.77) .. controls (440.5,1210.34) and (453.82,1197.02) .. (470.25,1197.02) .. controls (486.68,1197.02) and (500,1210.34) .. (500,1226.77) .. controls (500,1243.21) and (486.68,1256.52) .. (470.25,1256.52) .. controls (453.82,1256.52) and (440.5,1243.21) .. (440.5,1226.77) -- cycle ;
%Shape: Pie [id:dp47107283818654766] 
\draw  [color={rgb, 255:red, 34; green, 61; blue, 3 }  ,draw opacity=0.63 ][fill={rgb, 255:red, 34; green, 61; blue, 3 }  ,fill opacity=0.62 ] (393.43,1140.56) .. controls (397.82,1138.04) and (402.91,1136.6) .. (408.33,1136.6) .. controls (424.81,1136.6) and (438.19,1149.89) .. (438.33,1166.34) -- (408.33,1166.6) -- cycle ;
%Shape: Pie [id:dp10677751065901986] 
\draw  [color={rgb, 255:red, 90; green, 242; blue, 208 }  ,draw opacity=1 ][fill={rgb, 255:red, 90; green, 242; blue, 208 }  ,fill opacity=1 ] (438.33,1166.31) .. controls (438.33,1166.41) and (438.33,1166.51) .. (438.33,1166.6) .. controls (438.33,1183.17) and (424.9,1196.6) .. (408.33,1196.6) .. controls (402.75,1196.6) and (397.53,1195.08) .. (393.06,1192.43) -- (408.33,1166.6) -- cycle ;
%Shape: Pie [id:dp8594231306613622] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (393.06,1192.43) .. controls (384.17,1187.22) and (378.19,1177.57) .. (378.19,1166.52) .. controls (378.19,1155.4) and (384.24,1145.7) .. (393.23,1140.52) -- (408.19,1166.52) -- cycle ;
%Shape: Pie [id:dp3123690526152434] 
\draw  [color={rgb, 255:red, 222; green, 207; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 207; blue, 23 }  ,fill opacity=1 ] (274.1,1140.54) .. controls (278.49,1138.02) and (283.58,1136.58) .. (289,1136.58) .. controls (305.48,1136.58) and (318.86,1149.87) .. (319,1166.31) -- (289,1166.58) -- cycle ;
%Shape: Pie [id:dp8234602516646348] 
\draw  [color={rgb, 255:red, 76; green, 133; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 76; green, 133; blue, 200 }  ,fill opacity=1 ] (319,1166.31) .. controls (319,1166.41) and (319,1166.51) .. (319,1166.6) .. controls (319,1183.17) and (305.57,1196.6) .. (289,1196.6) .. controls (283.42,1196.6) and (278.2,1195.08) .. (273.73,1192.43) -- (289,1166.6) -- cycle ;
%Shape: Pie [id:dp10582810928259923] 
\draw  [color={rgb, 255:red, 159; green, 214; blue, 103 }  ,draw opacity=1 ][fill={rgb, 255:red, 159; green, 214; blue, 103 }  ,fill opacity=1 ] (273.92,1192.45) .. controls (265.03,1187.24) and (259.06,1177.59) .. (259.06,1166.54) .. controls (259.06,1155.42) and (265.11,1145.72) .. (274.1,1140.54) -- (289.06,1166.54) -- cycle ;
%Shape: Pie [id:dp7099327428286812] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 215; blue, 27 }  ,fill opacity=1 ] (153.1,1140.56) .. controls (157.49,1138.04) and (162.58,1136.6) .. (168,1136.6) .. controls (184.48,1136.6) and (197.86,1149.89) .. (198,1166.34) -- (168,1166.6) -- cycle ;
%Shape: Pie [id:dp9454801513984434] 
\draw  [color={rgb, 255:red, 173; green, 141; blue, 113 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 141; blue, 113 }  ,fill opacity=1 ] (198.19,1166.36) .. controls (198.19,1166.45) and (198.19,1166.55) .. (198.19,1166.65) .. controls (198.19,1183.22) and (184.76,1196.65) .. (168.19,1196.65) .. controls (162.62,1196.65) and (157.39,1195.13) .. (152.92,1192.48) -- (168.19,1166.65) -- cycle ;
%Shape: Pie [id:dp3952070635727116] 
\draw  [color={rgb, 255:red, 193; green, 191; blue, 234 }  ,draw opacity=1 ][fill={rgb, 255:red, 193; green, 191; blue, 234 }  ,fill opacity=1 ][line width=0.75]  (152.92,1192.48) .. controls (144.03,1187.27) and (138.06,1177.62) .. (138.06,1166.57) .. controls (138.06,1155.45) and (144.11,1145.74) .. (153.1,1140.56) -- (168.06,1166.57) -- cycle ;
%Shape: Pie [id:dp6681648772976632] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (153.1,1260.56) .. controls (157.49,1258.04) and (162.58,1256.6) .. (168,1256.6) .. controls (184.48,1256.6) and (197.86,1269.89) .. (198,1286.34) -- (168,1286.6) -- cycle ;
%Shape: Pie [id:dp4055286245135101] 
\draw  [color={rgb, 255:red, 173; green, 141; blue, 113 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 141; blue, 113 }  ,fill opacity=1 ] (198,1286.31) .. controls (198,1286.41) and (198,1286.51) .. (198,1286.6) .. controls (198,1303.17) and (184.57,1316.6) .. (168,1316.6) .. controls (162.42,1316.6) and (157.2,1315.08) .. (152.73,1312.43) -- (168,1286.6) -- cycle ;
%Shape: Pie [id:dp8227031371801088] 
\draw  [color={rgb, 255:red, 195; green, 193; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 193; blue, 236 }  ,fill opacity=0.6 ] (152.92,1312.48) .. controls (144.03,1307.27) and (138.06,1297.62) .. (138.06,1286.57) .. controls (138.06,1275.45) and (144.11,1265.74) .. (153.1,1260.56) -- (168.06,1286.57) -- cycle ;
%Straight Lines [id:da6803056129225367] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=2.25]    (198.19,1286.36) -- (228.19,1256.67) ;
%Straight Lines [id:da3069263930204478] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=2.25]    (258,1226.6) -- (288,1196.92) ;
%Straight Lines [id:da13340756418750455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=2.25]    (288,1196.92) -- (318,1226.92) ;
%Straight Lines [id:da9641588453222205] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (410.5,1196.77) -- (440.5,1226.77) ;
%Straight Lines [id:da13673114402131925] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (198.19,1166.36) -- (259.89,1166.87) ;
%Straight Lines [id:da9880039538710863] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.54 ][line width=2.25]    (196.3,1286.09) -- (258,1286.6) ;
%Straight Lines [id:da3300609210630945] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=2.25]    (319.33,1286.31) -- (381.02,1286.83) ;
%Straight Lines [id:da27035743484381225] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ][line width=2.25]    (258,1226.6) -- (319.7,1227.12) ;
%Straight Lines [id:da5412767950534292] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.64 ][line width=2.25]    (379,1226.28) -- (409,1196.59) ;
%Straight Lines [id:da4924574804525623] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.64 ][line width=2.25]    (440.25,1286.21) -- (470.25,1256.52) ;
%Straight Lines [id:da876035414507478] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.79 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (288,1256.6) -- (288,1226.6) -- (288.81,1196.57) ;
%Straight Lines [id:da247394325105335] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][line width=2.25]    (168,1196.6) -- (198,1226.6) ;
%Curve Lines [id:da6233950679341067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=2.25]    (288,1316.6) .. controls (431.2,1343.2) and (470.2,1333.62) .. (470.25,1256.52) ;
%Curve Lines [id:da4983994735588073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ][line width=2.25]    (168,1256.6) .. controls (160.84,1242.52) and (204.04,1165.72) .. (258,1166.6) ;
%Curve Lines [id:da39998290078064014] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=2.25]    (168,1136.6) .. controls (362.44,1110.52) and (340.04,1169.72) .. (348,1196.6) ;
%Curve Lines [id:da9426819786668168] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=2.25]    (319,1166.31) .. controls (381.64,1162.52) and (400.04,1229.72) .. (408,1256.6) ;

% Text Node
\draw (408.19,1166.52) node   [align=left] {$\displaystyle G_{3}$};
% Text Node
\draw (168,1286.6) node   [align=left] {$\displaystyle G_{7}$};
% Text Node
\draw (348.81,1226.52) node   [align=left] {$\displaystyle G_{5}$};
% Text Node
\draw (289.19,1286.52) node   [align=left] {$\displaystyle G_{8}$};
% Text Node
\draw (470.25,1226.77) node   [align=left] {$\displaystyle G_{6}$};
% Text Node
\draw (229,1226.52) node   [align=left] {$\displaystyle G_{4}$};
% Text Node
\draw (289.06,1166.54) node   [align=left] {$\displaystyle G_{2}$};
% Text Node
\draw (168.19,1166.65) node  [font=\normalsize] [align=left] {$\displaystyle G_{1}$};
% Text Node
\draw (409,1286.48) node   [align=left] {$\displaystyle G_{9}$};

%\draw [brown] (current bounding box.south west) rectangle (current bounding box.north east);
%\draw[gray,step=10] (135,1130) grid (500, 1335);
\clip (135,1130) rectangle (500, 1335);
\end{tikzpicture}

==> variantGraphInit.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,1438); %set diagram left start at 0, and has height of 1438

%Shape: Circle [id:dp10022810005636873] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (160,419.75) .. controls (160,403.32) and (173.32,390) .. (189.75,390) .. controls (206.18,390) and (219.5,403.32) .. (219.5,419.75) .. controls (219.5,436.18) and (206.18,449.5) .. (189.75,449.5) .. controls (173.32,449.5) and (160,436.18) .. (160,419.75) -- cycle ;
%Shape: Circle [id:dp583237919586628] 
\draw  [fill={rgb, 255:red, 248; green, 197; blue, 28 }  ,fill opacity=1 ] (230.5,479.75) .. controls (230.5,463.32) and (243.82,450) .. (260.25,450) .. controls (276.68,450) and (290,463.32) .. (290,479.75) .. controls (290,496.18) and (276.68,509.5) .. (260.25,509.5) .. controls (243.82,509.5) and (230.5,496.18) .. (230.5,479.75) -- cycle ;
%Straight Lines [id:da38393718447251257] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ][line width=2.25]    (189.75,449.5) -- (230,479.5) ;
%Straight Lines [id:da13840561069748847] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=2.25]    (290,479.5) -- (330,449.5) ;
%Shape: Circle [id:dp8355054747518542] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (300,419.75) .. controls (300,403.32) and (313.32,390) .. (329.75,390) .. controls (346.18,390) and (359.5,403.32) .. (359.5,419.75) .. controls (359.5,436.18) and (346.18,449.5) .. (329.75,449.5) .. controls (313.32,449.5) and (300,436.18) .. (300,419.75) -- cycle ;
%Straight Lines [id:da6999502421740094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=2.25]    (329.75,449.5) -- (370,479.5) ;
%Shape: Circle [id:dp6746372599461385] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.63 ] (370,479.75) .. controls (370,463.32) and (383.32,450) .. (399.75,450) .. controls (416.18,450) and (429.5,463.32) .. (429.5,479.75) .. controls (429.5,496.18) and (416.18,509.5) .. (399.75,509.5) .. controls (383.32,509.5) and (370,496.18) .. (370,479.75) -- cycle ;
%Shape: Circle [id:dp0044165335042354315] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (160.5,279.75) .. controls (160.5,263.32) and (173.82,250) .. (190.25,250) .. controls (206.68,250) and (220,263.32) .. (220,279.75) .. controls (220,296.18) and (206.68,309.5) .. (190.25,309.5) .. controls (173.82,309.5) and (160.5,296.18) .. (160.5,279.75) -- cycle ;
%Shape: Circle [id:dp29895312539467933] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (231,339.75) .. controls (231,323.32) and (244.32,310) .. (260.75,310) .. controls (277.18,310) and (290.5,323.32) .. (290.5,339.75) .. controls (290.5,356.18) and (277.18,369.5) .. (260.75,369.5) .. controls (244.32,369.5) and (231,356.18) .. (231,339.75) -- cycle ;
%Straight Lines [id:da41614975367278717] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=2.25]    (190.25,309.5) -- (230.5,339.5) ;
%Straight Lines [id:da19309545654388893] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ][line width=2.25]    (290.5,339.5) -- (330.5,309.5) ;
%Shape: Circle [id:dp2655612342596332] 
\draw  [fill={rgb, 255:red, 198; green, 255; blue, 140 }  ,fill opacity=1 ] (300.75,279.75) .. controls (300.75,263.32) and (314.07,250) .. (330.5,250) .. controls (346.93,250) and (360.25,263.32) .. (360.25,279.75) .. controls (360.25,296.18) and (346.93,309.5) .. (330.5,309.5) .. controls (314.07,309.5) and (300.75,296.18) .. (300.75,279.75) -- cycle ;
%Straight Lines [id:da6076990259015713] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=2.25]    (330.25,309.5) -- (370.5,339.5) ;
%Shape: Circle [id:dp1352668976347644] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (370.5,339.75) .. controls (370.5,323.32) and (383.82,310) .. (400.25,310) .. controls (416.68,310) and (430,323.32) .. (430,339.75) .. controls (430,356.18) and (416.68,369.5) .. (400.25,369.5) .. controls (383.82,369.5) and (370.5,356.18) .. (370.5,339.75) -- cycle ;
%Shape: Circle [id:dp20149859477648158] 
\draw  [fill={rgb, 255:red, 170; green, 106; blue, 183 }  ,fill opacity=0.67 ] (160.5,139.75) .. controls (160.5,123.32) and (173.82,110) .. (190.25,110) .. controls (206.68,110) and (220,123.32) .. (220,139.75) .. controls (220,156.18) and (206.68,169.5) .. (190.25,169.5) .. controls (173.82,169.5) and (160.5,156.18) .. (160.5,139.75) -- cycle ;
%Shape: Circle [id:dp8526523746844743] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (231,199.75) .. controls (231,183.32) and (244.32,170) .. (260.75,170) .. controls (277.18,170) and (290.5,183.32) .. (290.5,199.75) .. controls (290.5,216.18) and (277.18,229.5) .. (260.75,229.5) .. controls (244.32,229.5) and (231,216.18) .. (231,199.75) -- cycle ;
%Straight Lines [id:da7104093265062517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=2.25]    (190.25,169.5) -- (230.5,199.5) ;
%Straight Lines [id:da09086078072254167] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.16 ][line width=2.25]    (290.5,199.5) -- (330.5,169.5) ;
%Shape: Circle [id:dp3930862873073162] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (300.75,139.75) .. controls (300.75,123.32) and (314.07,110) .. (330.5,110) .. controls (346.93,110) and (360.25,123.32) .. (360.25,139.75) .. controls (360.25,156.18) and (346.93,169.5) .. (330.5,169.5) .. controls (314.07,169.5) and (300.75,156.18) .. (300.75,139.75) -- cycle ;
%Straight Lines [id:da3555617522902903] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.72 ][line width=2.25]    (330.25,169.5) -- (370.5,199.5) ;
%Shape: Circle [id:dp5351580039848005] 
\draw  [fill={rgb, 255:red, 90; green, 242; blue, 208 }  ,fill opacity=1 ] (370.5,199.75) .. controls (370.5,183.32) and (383.82,170) .. (400.25,170) .. controls (416.68,170) and (430,183.32) .. (430,199.75) .. controls (430,216.18) and (416.68,229.5) .. (400.25,229.5) .. controls (383.82,229.5) and (370.5,216.18) .. (370.5,199.75) -- cycle ;
%Straight Lines [id:da7022879524906664] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ][line width=2.25]    (360,139.75) -- (440,139.75) ;
%Shape: Circle [id:dp01804588535669782] 
\draw  [fill={rgb, 255:red, 153; green, 234; blue, 216 }  ,fill opacity=1 ] (440.5,139.75) .. controls (440.5,123.32) and (453.82,110) .. (470.25,110) .. controls (486.68,110) and (500,123.32) .. (500,139.75) .. controls (500,156.18) and (486.68,169.5) .. (470.25,169.5) .. controls (453.82,169.5) and (440.5,156.18) .. (440.5,139.75) -- cycle ;

% Text Node
\draw (189.75,419.75) node   [align=left] {$\vec g_1^3$};
% Text Node
\draw (260.25,479.75) node   [align=left] {$\vec g_2^3$};
% Text Node
\draw (329.75,419.75) node   [align=left] {$\vec g_3^3$};
% Text Node
\draw (399.75,479.75) node   [align=left] {$\vec g_4^3$};
% Text Node
\draw (190.25,279.75) node   [align=left] {$\vec g_1^2$};
% Text Node
\draw (260.75,339.75) node   [align=left] {$\vec g_2^2$};
% Text Node
\draw (330.25,279.75) node   [align=left] {$\vec g_3^2$};
% Text Node
\draw (400.25,339.75) node   [align=left] {$\vec g_4^2$};
% Text Node
\draw (190.25,139.75) node   [align=left] {$\vec g_1^1$};
% Text Node
\draw (260.75,199.75) node   [align=left] {$\vec g_2^1$};
% Text Node
\draw (330.25,139.75) node   [align=left] {$\vec g_3^1$};
% Text Node
\draw (400.25,199.75) node   [align=left] {$\vec g_4^1$};
% Text Node
\draw (470.25,139.75) node   [align=left] {$\vec g_{5}$};

\end{tikzpicture}

==> variantGraphInit2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,1438); %set diagram left start at 0, and has height of 1438

%Straight Lines [id:da1491775175438932] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=2.25]    (71.04,641.16) -- (100.57,671.32) ;
%Shape: Pie [id:dp4189504339312904] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (129.75,581.49) .. controls (129.75,581.49) and (129.75,581.49) .. (129.75,581.49) .. controls (113.18,581.4) and (99.82,567.89) .. (99.91,551.32) .. controls (100,534.76) and (113.5,521.4) .. (130.07,521.49) .. controls (146.64,521.58) and (160,535.08) .. (159.91,551.65) .. controls (159.82,568.04) and (146.6,581.29) .. (130.27,581.48) -- (129.91,551.49) -- cycle ;
%Shape: Pie [id:dp9353651846640743] 
\draw  [color={rgb, 255:red, 153; green, 197; blue, 108 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 197; blue, 108 }  ,fill opacity=1 ] (129.02,701.42) .. controls (129.02,701.42) and (129.02,701.42) .. (129.02,701.42) .. controls (112.45,701.33) and (99.09,687.83) .. (99.18,671.26) .. controls (99.27,654.69) and (112.78,641.34) .. (129.34,641.43) .. controls (145.91,641.51) and (159.27,655.02) .. (159.18,671.59) .. controls (159.09,687.98) and (145.87,701.23) .. (129.54,701.42) -- (129.18,671.42) -- cycle ;
%Shape: Pie [id:dp8579397008893295] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (70,761.49) .. controls (70,761.49) and (70,761.49) .. (70,761.49) .. controls (53.43,761.4) and (40.07,747.89) .. (40.16,731.33) .. controls (40.25,714.76) and (53.76,701.4) .. (70.32,701.49) .. controls (86.89,701.58) and (100.25,715.08) .. (100.16,731.65) .. controls (100.07,748.04) and (86.85,761.29) .. (70.52,761.49) -- (70.16,731.49) -- cycle ;
%Shape: Pie [id:dp2502005249053001] 
\draw  [color={rgb, 255:red, 185; green, 231; blue, 136 }  ,draw opacity=1 ][fill={rgb, 255:red, 185; green, 231; blue, 136 }  ,fill opacity=1 ] (70.73,641.35) .. controls (70.73,641.35) and (70.73,641.35) .. (70.73,641.35) .. controls (54.16,641.26) and (40.8,627.76) .. (40.89,611.19) .. controls (40.98,594.62) and (54.49,581.27) .. (71.05,581.36) .. controls (87.62,581.44) and (100.98,594.95) .. (100.89,611.52) .. controls (100.8,627.91) and (87.58,641.16) .. (71.25,641.35) -- (70.89,611.35) -- cycle ;
%Shape: Circle [id:dp03941773744240962] 
\draw  [color={rgb, 255:red, 153; green, 234; blue, 216 }  ,draw opacity=1 ][fill={rgb, 255:red, 153; green, 234; blue, 216 }  ,fill opacity=1 ] (539.91,760.5) .. controls (556.34,760.59) and (569.59,773.98) .. (569.5,790.41) .. controls (569.41,806.84) and (556.02,820.09) .. (539.59,820) .. controls (523.16,819.91) and (509.91,806.52) .. (510,790.09) .. controls (510.09,773.66) and (523.48,760.41) .. (539.91,760.5) -- cycle ;
%Shape: Pie [id:dp3011559649573772] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (190.08,761) .. controls (190.08,761) and (190.08,761) .. (190.08,761) .. controls (173.52,760.91) and (160.16,747.41) .. (160.25,730.84) .. controls (160.34,714.27) and (173.84,700.91) .. (190.41,701) .. controls (206.98,701.09) and (220.34,714.6) .. (220.25,731.16) .. controls (220.16,747.56) and (206.94,760.81) .. (190.61,761) -- (190.25,731) -- cycle ;
%Shape: Pie [id:dp8083393971230546] 
\draw  [color={rgb, 255:red, 159; green, 214; blue, 103 }  ,draw opacity=1 ][fill={rgb, 255:red, 159; green, 214; blue, 103 }  ,fill opacity=1 ] (190.71,641.87) .. controls (190.71,641.87) and (190.71,641.87) .. (190.71,641.87) .. controls (174.14,641.78) and (160.78,628.27) .. (160.87,611.71) .. controls (160.96,595.14) and (174.46,581.78) .. (191.03,581.87) .. controls (207.6,581.96) and (220.96,595.46) .. (220.87,612.03) .. controls (220.78,628.42) and (207.56,641.68) .. (191.23,641.87) -- (190.87,611.87) -- cycle ;
%Shape: Pie [id:dp14592092420046887] 
\draw  [color={rgb, 255:red, 193; green, 191; blue, 234 }  ,draw opacity=1 ][fill={rgb, 255:red, 193; green, 191; blue, 234 }  ,fill opacity=1 ][line width=0.75]  (190,520.16) .. controls (190,520.16) and (190,520.16) .. (190,520.16) .. controls (173.43,520.07) and (160.07,506.57) .. (160.16,490) .. controls (160.25,473.43) and (173.76,460.07) .. (190.32,460.16) .. controls (206.89,460.25) and (220.25,473.76) .. (220.16,490.33) .. controls (220.07,506.72) and (206.85,519.97) .. (190.52,520.16) -- (190.16,490.16) -- cycle ;
%Shape: Pie [id:dp6201888871717822] 
\draw  [color={rgb, 255:red, 195; green, 193; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 193; blue, 236 }  ,fill opacity=0.6 ] (70,520.16) .. controls (70,520.16) and (70,520.16) .. (70,520.16) .. controls (53.43,520.07) and (40.07,506.57) .. (40.16,490) .. controls (40.25,473.43) and (53.76,460.07) .. (70.32,460.16) .. controls (86.89,460.25) and (100.25,473.76) .. (100.16,490.32) .. controls (100.07,506.72) and (86.85,519.97) .. (70.52,520.16) -- (70.16,490.16) -- cycle ;
%Straight Lines [id:da1013837885900215] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=2.25]    (160.5,610.65) -- (130.34,640.48) ;
%Straight Lines [id:da23925554122471016] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ][line width=2.25]    (309.48,550.32) -- (279.32,580.16) ;
%Shape: Pie [id:dp8141174318279956] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (339.39,581.49) .. controls (339.39,581.49) and (339.39,581.49) .. (339.39,581.49) .. controls (322.82,581.4) and (309.47,567.89) .. (309.56,551.32) .. controls (309.65,534.76) and (323.15,521.4) .. (339.72,521.49) .. controls (356.29,521.58) and (369.64,535.08) .. (369.55,551.65) .. controls (369.47,568.04) and (356.24,581.29) .. (339.92,581.48) -- (339.56,551.49) -- cycle ;
%Shape: Pie [id:dp5933933627061141] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (338.74,701.29) .. controls (338.74,701.29) and (338.74,701.29) .. (338.74,701.29) .. controls (322.18,701.2) and (308.82,687.7) .. (308.91,671.13) .. controls (309,654.56) and (322.5,641.2) .. (339.07,641.29) .. controls (355.64,641.38) and (369,654.88) .. (368.91,671.45) .. controls (368.82,687.93) and (355.46,701.24) .. (339.01,701.29) -- (338.91,671.29) -- cycle ;
%Shape: Pie [id:dp8445434857179364] 
\draw  [color={rgb, 255:red, 34; green, 61; blue, 3 }  ,draw opacity=0.62 ][fill={rgb, 255:red, 34; green, 61; blue, 3 }  ,fill opacity=0.63 ] (278.36,761.49) .. controls (278.36,761.49) and (278.36,761.49) .. (278.36,761.49) .. controls (261.8,761.4) and (248.44,747.89) .. (248.53,731.33) .. controls (248.62,714.76) and (262.12,701.4) .. (278.69,701.49) .. controls (295.26,701.58) and (308.62,715.08) .. (308.53,731.65) .. controls (308.44,748.04) and (295.22,761.29) .. (278.89,761.49) -- (278.53,731.49) -- cycle ;
%Shape: Pie [id:dp7446890348593833] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (279.01,641.49) .. controls (279.01,641.49) and (279.01,641.49) .. (279.01,641.49) .. controls (262.45,641.4) and (249.09,627.9) .. (249.18,611.33) .. controls (249.27,594.76) and (262.77,581.4) .. (279.34,581.49) .. controls (295.91,581.58) and (309.27,595.08) .. (309.18,611.65) .. controls (309.09,628.05) and (295.87,641.3) .. (279.54,641.49) -- (279.18,611.49) -- cycle ;
%Shape: Pie [id:dp46582212865750816] 
\draw  [color={rgb, 255:red, 34; green, 61; blue, 3 }  ,draw opacity=0.63 ][fill={rgb, 255:red, 34; green, 61; blue, 3 }  ,fill opacity=0.62 ] (398.34,761.14) .. controls (398.34,761.14) and (398.34,761.14) .. (398.34,761.14) .. controls (381.77,761.05) and (368.42,747.54) .. (368.5,730.98) .. controls (368.59,714.41) and (382.1,701.05) .. (398.67,701.14) .. controls (415.23,701.23) and (428.59,714.73) .. (428.5,731.3) .. controls (428.42,747.69) and (415.19,760.94) .. (398.87,761.14) -- (398.5,731.14) -- cycle ;
%Shape: Pie [id:dp444266981194676] 
\draw  [color={rgb, 255:red, 222; green, 207; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 222; green, 207; blue, 23 }  ,fill opacity=1 ] (399.01,641.81) .. controls (399.01,641.81) and (399.01,641.81) .. (399.01,641.81) .. controls (382.45,641.72) and (369.09,628.22) .. (369.18,611.65) .. controls (369.27,595.08) and (382.77,581.72) .. (399.34,581.81) .. controls (415.91,581.9) and (429.27,595.4) .. (429.18,611.97) .. controls (429.09,628.37) and (415.87,641.62) .. (399.54,641.81) -- (399.18,611.81) -- cycle ;
%Shape: Pie [id:dp2974635390804181] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 215; blue, 27 }  ,fill opacity=1 ] (399.68,520.81) .. controls (399.68,520.81) and (399.68,520.81) .. (399.68,520.81) .. controls (383.11,520.72) and (369.75,507.22) .. (369.84,490.65) .. controls (369.93,474.08) and (383.43,460.72) .. (400,460.81) .. controls (416.57,460.9) and (429.93,474.41) .. (429.84,490.97) .. controls (429.75,507.37) and (416.53,520.62) .. (400.2,520.81) -- (399.84,490.81) -- cycle ;
%Shape: Pie [id:dp49974047069250127] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (279.68,520.16) .. controls (279.68,520.16) and (279.68,520.16) .. (279.68,520.16) .. controls (263.11,520.07) and (249.75,506.57) .. (249.84,490) .. controls (249.93,473.43) and (263.43,460.07) .. (280,460.16) .. controls (296.57,460.25) and (309.93,473.76) .. (309.84,490.32) .. controls (309.75,506.72) and (296.53,519.97) .. (280.2,520.16) -- (279.84,490.16) -- cycle ;
%Straight Lines [id:da7912682226161833] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=2.25]    (279.89,520.36) -- (309.41,550.52) ;
%Straight Lines [id:da11406009939665296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=2.25]    (339.32,580.49) -- (368.84,610.65) ;
%Straight Lines [id:da7326393920223637] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (399.89,521.01) -- (399.04,582.7) ;
%Straight Lines [id:da13688598404836338] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (508.91,671.32) -- (478.74,701.16) ;
%Shape: Pie [id:dp6886397509672018] 
\draw  [color={rgb, 255:red, 170; green, 106; blue, 183 }  ,draw opacity=0.64 ][fill={rgb, 255:red, 170; green, 106; blue, 183 }  ,fill opacity=0.67 ] (539.35,581.68) .. controls (539.35,581.68) and (539.35,581.68) .. (539.35,581.68) .. controls (522.78,581.59) and (509.42,568.09) .. (509.51,551.52) .. controls (509.6,534.95) and (523.1,521.59) .. (539.67,521.68) .. controls (556.24,521.77) and (569.6,535.27) .. (569.51,551.84) .. controls (569.42,568.24) and (556.2,581.49) .. (539.87,581.68) -- (539.51,551.68) -- cycle ;
%Shape: Pie [id:dp2803763676379287] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (538.7,701.48) .. controls (538.7,701.48) and (538.7,701.48) .. (538.7,701.48) .. controls (522.13,701.39) and (508.77,687.89) .. (508.86,671.32) .. controls (508.95,654.75) and (522.45,641.39) .. (539.02,641.48) .. controls (555.59,641.57) and (568.95,655.08) .. (568.86,671.65) .. controls (568.77,688.04) and (555.55,701.29) .. (539.22,701.48) -- (538.86,671.48) -- cycle ;
%Shape: Pie [id:dp829468873726058] 
\draw  [color={rgb, 255:red, 90; green, 242; blue, 208 }  ,draw opacity=1 ][fill={rgb, 255:red, 90; green, 242; blue, 208 }  ,fill opacity=1 ] (478.34,761.49) .. controls (478.34,761.49) and (478.34,761.49) .. (478.34,761.49) .. controls (461.77,761.4) and (448.41,747.89) .. (448.5,731.33) .. controls (448.59,714.76) and (462.09,701.4) .. (478.66,701.49) .. controls (495.23,701.58) and (508.59,715.08) .. (508.5,731.65) .. controls (508.41,748.04) and (495.19,761.29) .. (478.86,761.49) -- (478.5,731.49) -- cycle ;
%Shape: Pie [id:dp40484909174697115] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (479.07,641.3) .. controls (479.07,641.3) and (479.07,641.3) .. (479.07,641.3) .. controls (462.5,641.21) and (449.14,627.7) .. (449.23,611.13) .. controls (449.32,594.57) and (462.82,581.21) .. (479.39,581.3) .. controls (495.96,581.39) and (509.32,594.89) .. (509.23,611.46) .. controls (509.14,627.85) and (495.92,641.1) .. (479.59,641.29) -- (479.23,611.3) -- cycle ;
%Shape: Pie [id:dp9825838812327261] 
\draw  [color={rgb, 255:red, 90; green, 242; blue, 208 }  ,draw opacity=1 ][fill={rgb, 255:red, 90; green, 242; blue, 208 }  ,fill opacity=1 ] (598.34,761.14) .. controls (598.34,761.14) and (598.34,761.14) .. (598.34,761.14) .. controls (581.77,761.05) and (568.42,747.54) .. (568.5,730.98) .. controls (568.59,714.41) and (582.1,701.05) .. (598.67,701.14) .. controls (615.23,701.23) and (628.59,714.73) .. (628.5,731.3) .. controls (628.42,747.69) and (615.19,760.94) .. (598.87,761.14) -- (598.5,731.14) -- cycle ;
%Shape: Pie [id:dp1374121111076505] 
\draw  [color={rgb, 255:red, 76; green, 133; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 76; green, 133; blue, 200 }  ,fill opacity=1 ] (598.99,641.81) .. controls (598.99,641.81) and (598.99,641.81) .. (598.99,641.81) .. controls (582.42,641.72) and (569.06,628.22) .. (569.15,611.65) .. controls (569.24,595.08) and (582.74,581.72) .. (599.31,581.81) .. controls (615.88,581.9) and (629.24,595.4) .. (629.15,611.97) .. controls (629.06,628.37) and (615.84,641.62) .. (599.51,641.81) -- (599.15,611.81) -- cycle ;
%Shape: Pie [id:dp2605597403441984] 
\draw  [color={rgb, 255:red, 173; green, 141; blue, 113 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 141; blue, 113 }  ,fill opacity=1 ] (599.68,520.81) .. controls (599.68,520.81) and (599.68,520.81) .. (599.68,520.81) .. controls (583.11,520.72) and (569.75,507.22) .. (569.84,490.65) .. controls (569.93,474.08) and (583.43,460.72) .. (600,460.81) .. controls (616.57,460.9) and (629.93,474.41) .. (629.84,490.97) .. controls (629.75,507.37) and (616.53,520.62) .. (600.2,520.81) -- (599.84,490.81) -- cycle ;
%Shape: Pie [id:dp26916903671793757] 
\draw  [color={rgb, 255:red, 173; green, 141; blue, 113 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 141; blue, 113 }  ,fill opacity=1 ] (479.68,520.16) .. controls (479.68,520.16) and (479.68,520.16) .. (479.68,520.16) .. controls (463.11,520.07) and (449.75,506.57) .. (449.84,490) .. controls (449.93,473.43) and (463.43,460.07) .. (480,460.16) .. controls (496.57,460.25) and (509.93,473.76) .. (509.84,490.32) .. controls (509.75,506.72) and (496.53,519.97) .. (480.2,520.16) -- (479.84,490.16) -- cycle ;
%Straight Lines [id:da5982033983596651] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (569.5,790.41) -- (598.34,761.14) ;
%Straight Lines [id:da16999475415741472] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (539.22,701.48) -- (539.91,760.5) ;
%Curve Lines [id:da9163583164432756] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=2.25]    (160,670) .. controls (216.8,668.4) and (272.04,673.12) .. (280,700) ;


\draw (190.25,731) node [align=left] {$\vec g_3^1$};

\draw (71.5,490.22) node [align=left] {$\vec g_{7}^1$};
% Text Node
\draw (130.57,671.29) node [align=left] {$\vec g_{5}^1$};
% Text Node
\draw (70.89,611.35) node [align=left] {$\vec g_{8}^1$};
% Text Node
\draw (539.75,790.25) node [align=left] {$\vec g_{6}$};
% Text Node
\draw (131.22,551.49) node [align=left] {$\vec g_{4}^1$};
% Text Node
\draw (190.84,611.81) node [align=left] {$\vec g_{2}^1$};
% Text Node
\draw (191.42,491.01) node [align=left] {$\vec g_{1}^1$};
% Text Node
\draw (70.19,731.49) node [align=left] {$\vec g_{9}^1$};
% Text Node
\draw (398.58,731) node  [align=left] {$\vec g_{3}^2$};
% Text Node
\draw (279.84,490.22) node [align=left] {$\vec g_{7}^2$};
% Text Node
\draw (338.91,671.29) node   [align=left] {$\vec g_{5}^2$};
% Text Node
\draw (279.23,611.35) node  [align=left] {$\vec g_{8}^2$};
% Text Node
\draw (339.56,551.49) node  [align=left] {$\vec g_{4}^2$};
% Text Node
\draw (399.18,611.81) node  [align=left] {$\vec g_{2}^2$};
% Text Node
\draw (399.76,491.01) node  [align=left] {$\vec g_{1}^2$};
% Text Node
\draw (278.53,731.49) node [align=left] {$\vec g_{9}^2$};
% Text Node
\draw (598.58,731) node  [align=left] {$\vec g_{3}^3$};
% Text Node
\draw (479.84,490.22) node  [align=left] {$\vec g_{7}^3$};
% Text Node
\draw (538.91,671.29) node [align=left] {$\vec g_{5}^3$};
% Text Node
\draw (479.23,611.35) node [align=left] {$\vec g_{8}^3$};
% Text Node
\draw (539.56,551.49) node [align=left] {$\vec g_{4}^3$};
% Text Node
\draw (599.18,611.81) node [align=left] {$\vec g_{2}^3$};
% Text Node
\draw (599.76,491.01) node [align=left] {$\vec g_{1}^3$};
% Text Node
\draw (478.53,731.49) node [align=left] {$\vec g_{9}^3$};


\end{tikzpicture}

==> vg1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,1438); %set diagram left start at 0, and has height of 1438

%Shape: Rectangle [id:dp5381136388503212]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (20,700) -- (20,80) -- (400,80) -- (400,700) -- cycle ;

%Shape: Rectangle [id:dp39137146349868646]
%\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (21.53,491.52) -- (20.73,291.53) -- (400.72,290) -- (401.53,490) -- cycle ;

%Shape: Rectangle [id:dp3461506815581068]
%\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (21.53,700) -- (20.73,500) -- (400.72,498.48) -- (401.53,698.47) -- cycle ;


%Shape: Circle [id:dp12286992130015428]
\draw  [draw opacity=0][fill={rgb, 255:red, 173; green, 141; blue, 113 }  ,fill opacity=1 ] (29.84,239.84) .. controls (29.84,223.27) and (43.27,209.84) .. (59.84,209.84) .. controls (76.41,209.84) and (89.84,223.27) .. (89.84,239.84) .. controls (89.84,256.41) and (76.41,269.84) .. (59.84,269.84) .. controls (43.27,269.84) and (29.84,256.41) .. (29.84,239.84) -- cycle ;
%Shape: Circle [id:dp7931751449222735]
\draw  [draw opacity=0][fill={rgb, 255:red, 173; green, 141; blue, 113 }  ,fill opacity=1 ] (29.36,119.84) .. controls (29.36,103.27) and (42.79,89.84) .. (59.36,89.84) .. controls (75.93,89.84) and (89.36,103.27) .. (89.36,119.84) .. controls (89.36,136.41) and (75.93,149.84) .. (59.36,149.84) .. controls (42.79,149.84) and (29.36,136.41) .. (29.36,119.84) -- cycle ;
%Shape: Circle [id:dp16673433726568354]
\draw  [draw opacity=0][fill={rgb, 255:red, 170; green, 106; blue, 183 }  ,fill opacity=0.67 ] (89.6,179.6) .. controls (89.6,163.03) and (103.03,149.6) .. (119.6,149.6) .. controls (136.17,149.6) and (149.6,163.03) .. (149.6,179.6) .. controls (149.6,196.17) and (136.17,209.6) .. (119.6,209.6) .. controls (103.03,209.6) and (89.6,196.17) .. (89.6,179.6) -- cycle ;
%Shape: Circle [id:dp15511724636448365]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (151,238.31) .. controls (151,221.74) and (164.43,208.31) .. (181,208.31) .. controls (197.57,208.31) and (211,221.74) .. (211,238.31) .. controls (211,254.88) and (197.57,268.31) .. (181,268.31) .. controls (164.43,268.31) and (151,254.88) .. (151,238.31) -- cycle ;
%Shape: Circle [id:dp8495812213022542]
\draw  [draw opacity=0][fill={rgb, 255:red, 76; green, 133; blue, 200 }  ,fill opacity=1 ] (150,118.85) .. controls (150,102.28) and (163.44,88.85) .. (180,88.85) .. controls (196.57,88.85) and (210,102.28) .. (210,118.85) .. controls (210,135.42) and (196.57,148.85) .. (180,148.85) .. controls (163.44,148.85) and (150,135.42) .. (150,118.85) -- cycle ;
%Shape: Circle [id:dp46577960716750777]
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (209.6,179.12) .. controls (209.6,162.55) and (223.03,149.12) .. (239.6,149.12) .. controls (256.17,149.12) and (269.6,162.55) .. (269.6,179.12) .. controls (269.6,195.69) and (256.17,209.12) .. (239.6,209.12) .. controls (223.03,209.12) and (209.6,195.69) .. (209.6,179.12) -- cycle ;
%Shape: Circle [id:dp30991147509029027]
\draw  [draw opacity=0][fill={rgb, 255:red, 90; green, 242; blue, 208 }  ,fill opacity=1 ] (269.84,238.88) .. controls (269.84,222.31) and (283.27,208.88) .. (299.84,208.88) .. controls (316.41,208.88) and (329.84,222.31) .. (329.84,238.88) .. controls (329.84,255.44) and (316.41,268.88) .. (299.84,268.88) .. controls (283.27,268.88) and (269.84,255.44) .. (269.84,238.88) -- cycle ;
%Shape: Circle [id:dp10962416440320566]
\draw  [draw opacity=0][fill={rgb, 255:red, 90; green, 242; blue, 208 }  ,fill opacity=1 ] (269.88,119.88) .. controls (269.88,103.31) and (283.31,89.88) .. (299.88,89.88) .. controls (316.45,89.88) and (329.88,103.31) .. (329.88,119.88) .. controls (329.88,136.45) and (316.45,149.88) .. (299.88,149.88) .. controls (283.31,149.88) and (269.88,136.45) .. (269.88,119.88) -- cycle ;

%Shape: Circle [id:dp13607314793635106]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (31.37,451.36) .. controls (31.37,434.8) and (44.8,421.36) .. (61.37,421.36) .. controls (77.94,421.36) and (91.37,434.8) .. (91.37,451.36) .. controls (91.37,467.93) and (77.94,481.36) .. (61.37,481.36) .. controls (44.8,481.36) and (31.37,467.93) .. (31.37,451.36) -- cycle ;
%Shape: Circle [id:dp22834187586321186]
\draw  [draw opacity=0][fill={rgb, 255:red, 231; green, 215; blue, 27 }  ,fill opacity=1 ] (30.89,331.36) .. controls (30.89,314.8) and (44.32,301.36) .. (60.89,301.36) .. controls (77.46,301.36) and (90.89,314.8) .. (90.89,331.36) .. controls (90.89,347.93) and (77.46,361.36) .. (60.89,361.36) .. controls (44.32,361.36) and (30.89,347.93) .. (30.89,331.36) -- cycle ;
%Shape: Circle [id:dp9030431506925378]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (90,390) .. controls (90,373.43) and (103.43,360) .. (120,360) .. controls (136.57,360) and (150,373.43) .. (150,390) .. controls (150,406.57) and (136.57,420) .. (120,420) .. controls (103.43,420) and (90,406.57) .. (90,390) -- cycle ;
%Shape: Circle [id:dp5036111314358263]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (152.52,449.71) .. controls (152.52,433.15) and (165.96,419.71) .. (182.52,419.71) .. controls (199.09,419.71) and (212.52,433.15) .. (212.52,449.71) .. controls (212.52,466.28) and (199.09,479.71) .. (182.52,479.71) .. controls (165.96,479.71) and (152.52,466.28) .. (152.52,449.71) -- cycle ;
%Shape: Circle [id:dp28094865389913615]
\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 207; blue, 23 }  ,fill opacity=1 ] (151.65,330.38) .. controls (151.65,313.81) and (165.08,300.38) .. (181.65,300.38) .. controls (198.22,300.38) and (211.65,313.81) .. (211.65,330.38) .. controls (211.65,346.94) and (198.22,360.38) .. (181.65,360.38) .. controls (165.08,360.38) and (151.65,346.94) .. (151.65,330.38) -- cycle ;
%Shape: Circle [id:dp8199553596351965]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (211.13,390.76) .. controls (211.13,374.19) and (224.56,360.76) .. (241.13,360.76) .. controls (257.7,360.76) and (271.13,374.19) .. (271.13,390.76) .. controls (271.13,407.33) and (257.7,420.76) .. (241.13,420.76) .. controls (224.56,420.76) and (211.13,407.33) .. (211.13,390.76) -- cycle ;
%Shape: Circle [id:dp061627101972308695]
\draw  [draw opacity=0][fill={rgb, 255:red, 34; green, 61; blue, 3 }  ,fill opacity=0.62 ] (271.37,450.4) .. controls (271.37,433.83) and (284.8,420.4) .. (301.37,420.4) .. controls (317.94,420.4) and (331.37,433.83) .. (331.37,450.4) .. controls (331.37,466.97) and (317.94,480.4) .. (301.37,480.4) .. controls (284.8,480.4) and (271.37,466.97) .. (271.37,450.4) -- cycle ;
%Shape: Circle [id:dp6586711959399798]
\draw  [draw opacity=0][fill={rgb, 255:red, 34; green, 61; blue, 3 }  ,fill opacity=0.62 ] (270.12,330.12) .. controls (270.12,313.55) and (283.55,300.12) .. (300.12,300.12) .. controls (316.69,300.12) and (330.12,313.55) .. (330.12,330.12) .. controls (330.12,346.69) and (316.69,360.12) .. (300.12,360.12) .. controls (283.55,360.12) and (270.12,346.69) .. (270.12,330.12) -- cycle ;
%Straight Lines [id:da09795376579003179]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=2.25]    (200,640) -- (220,620) ;
%Straight Lines [id:da13253659772522353]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=2.25]    (200,560) -- (220,580) ;

%Shape: Circle [id:dp07594340015479584]
\draw  [draw opacity=0][fill={rgb, 255:red, 195; green, 193; blue, 236 }  ,fill opacity=0.6 ] (30.12,659.88) .. controls (30.12,643.31) and (43.55,629.88) .. (60.12,629.88) .. controls (76.69,629.88) and (90.12,643.31) .. (90.12,659.88) .. controls (90.12,676.45) and (76.69,689.88) .. (60.12,689.88) .. controls (43.55,689.88) and (30.12,676.45) .. (30.12,659.88) -- cycle ;
%Shape: Circle [id:dp6610712869287463]
\draw  [draw opacity=0][fill={rgb, 255:red, 195; green, 193; blue, 236 }  ,fill opacity=1 ] (30.89,539.84) .. controls (30.89,523.27) and (44.32,509.84) .. (60.89,509.84) .. controls (77.46,509.84) and (90.89,523.27) .. (90.89,539.84) .. controls (90.89,556.41) and (77.46,569.84) .. (60.89,569.84) .. controls (44.32,569.84) and (30.89,556.41) .. (30.89,539.84) -- cycle ;
%Shape: Circle [id:dp7622423737356947]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (121.25,629.6) .. controls (104.68,629.67) and (91.19,616.29) .. (91.13,599.72) .. controls (91.06,583.15) and (104.44,569.67) .. (121.01,569.6) .. controls (137.58,569.53) and (151.06,582.91) .. (151.13,599.48) .. controls (151.19,616.05) and (137.82,629.53) .. (121.25,629.6) -- cycle ;
%Shape: Circle [id:dp4084876787586895]
\draw  [draw opacity=0][fill={rgb, 255:red, 185; green, 231; blue, 136 }  ,fill opacity=1 ] (152.52,658.31) .. controls (152.52,641.74) and (165.96,628.31) .. (182.52,628.31) .. controls (199.09,628.31) and (212.52,641.74) .. (212.52,658.31) .. controls (212.52,674.88) and (199.09,688.31) .. (182.52,688.31) .. controls (165.96,688.31) and (152.52,674.88) .. (152.52,658.31) -- cycle ;
%Shape: Circle [id:dp5875693847671164]
\draw  [draw opacity=0][fill={rgb, 255:red, 159; green, 214; blue, 103 }  ,fill opacity=1 ] (151.53,538.85) .. controls (151.53,522.28) and (164.96,508.85) .. (181.53,508.85) .. controls (198.1,508.85) and (211.53,522.28) .. (211.53,538.85) .. controls (211.53,555.42) and (198.1,568.85) .. (181.53,568.85) .. controls (164.96,568.85) and (151.53,555.42) .. (151.53,538.85) -- cycle ;
%Shape: Circle [id:dp06003724860547344]
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 197; blue, 108 }  ,fill opacity=1 ] (211.13,599.12) .. controls (211.13,582.55) and (224.56,569.12) .. (241.13,569.12) .. controls (257.7,569.12) and (271.13,582.55) .. (271.13,599.12) .. controls (271.13,615.69) and (257.7,629.12) .. (241.13,629.12) .. controls (224.56,629.12) and (211.13,615.69) .. (211.13,599.12) -- cycle ;
%Shape: Circle [id:dp3947958928282629]
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (271.37,658.88) .. controls (271.37,642.31) and (284.8,628.88) .. (301.37,628.88) .. controls (317.94,628.88) and (331.37,642.31) .. (331.37,658.88) .. controls (331.37,675.44) and (317.94,688.88) .. (301.37,688.88) .. controls (284.8,688.88) and (271.37,675.44) .. (271.37,658.88) -- cycle ;
%Shape: Circle [id:dp18102804016986096]
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (270.89,538.88) .. controls (270.89,522.31) and (284.32,508.88) .. (300.89,508.88) .. controls (317.45,508.88) and (330.89,522.31) .. (330.89,538.88) .. controls (330.89,555.45) and (317.45,568.88) .. (300.89,568.88) .. controls (284.32,568.88) and (270.89,555.45) .. (270.89,538.88) -- cycle ;
%Straight Lines [id:da43642919945499603]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (60,422) -- (60,360) ;
%Straight Lines [id:da8359064659577915]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=2.25]    (140,370) -- (160,350) ;
%Straight Lines [id:da367274331259694]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=2.25]    (82,430) -- (100,410) ;
%Straight Lines [id:da7756630094250268]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ][line width=2.25]    (140,410) -- (160,430) ;
%Straight Lines [id:da31290273671454116]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (260,200) -- (278,218) ;
%Straight Lines [id:da8522668149365773]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (336,154.5) -- (320,140) ;
%Straight Lines [id:da771798416536507]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (269.6,179.12) -- (335.6,179.12) ;
%Curve Lines [id:da8781500202610568]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=2.25]    (242.77,570.74) .. controls (240.51,513.97) and (244.58,458.67) .. (271.37,450.4) ;
%Shape: Square [id:dp2620517183205848]
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 234; blue, 216 }  ,fill opacity=1 ] (336,154.5) -- (385.5,154.5) -- (385.5,204) -- (336,204) -- cycle ;

% Text Node
\draw (299.36,118.88) node   [align=left] {$\vec g_{3}^1$};
% Text Node
\draw (59.84,239.84) node   [align=left] {$\vec g_{7}^1$};
% Text Node
\draw (240.89,178.54) node   [align=left] {$\vec g_{5}^1$};
% Text Node
\draw (181.19,238.46) node   [align=left] {$\vec g_{8}^1$};
% Text Node
\draw (119.6,179.6) node   [align=left] {$\vec g_{4}^1$};
% Text Node
\draw (181.17,118.51) node   [align=left] {$\vec g_{2}^1$};
% Text Node
\draw (60.36,118.42) node   [align=left] {$\vec g_{1}^1$};
% Text Node
\draw (299.84,238.88) node   [align=left] {$\vec g_{9}^1$};
% Text Node
\draw (-2.27,211.09) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.77] [align=left] {variant 1};
% Text Node
\draw (300.89,330.4) node   [align=left] {$\vec g_{3}^2$};
% Text Node
\draw (61.37,451.36) node   [align=left] {$\vec g_{7}^2$};
% Text Node
\draw (242.41,390.07) node   [align=left] {$\vec g_{5}^2$};
% Text Node
\draw (182.72,449.98) node   [align=left] {$\vec g_{8}^2$};
% Text Node
\draw (121.13,391.12) node   [align=left] {$\vec g_{4}^2$};
% Text Node
\draw (182.69,330.04) node   [align=left] {$\vec g_{2}^2$};
% Text Node
\draw (61.89,329.94) node  [align=left] {$\vec g_{1}^2$};
% Text Node
\draw (301.37,450.4) node   [align=left] {$\vec g_{9}^2$};
% Text Node
\draw (-0.75,422.61) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.77] [align=left] {variant 2};
% Text Node
\draw (300.89,538.88) node   [align=left] {$\vec g_{3}^3$};
% Text Node
\draw (61.37,659.84) node   [align=left] {$\vec g_{7}^3$};
% Text Node
\draw (242.41,598.54) node   [align=left] {$\vec g_{5}^3$};
% Text Node
\draw (182.72,658.46) node   [align=left] {$\vec g_{8}^3$};
% Text Node
\draw (121.13,599.6) node   [align=left] {$\vec g_{4}^3$};
% Text Node
\draw (182.69,538.51) node   [align=left] {$\vec g_{2}^3$};
% Text Node
\draw (61.89,538.42) node [align=left] {$\vec g_{1}^3$};
% Text Node
\draw (301.37,658.88) node   [align=left] {$\vec g_{9}^3$};
% Text Node
\draw (-0.75,631.09) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.77] [align=left] {variant 3};
% Text Node
\draw (360,180) node   [align=left] {$\vec g_{6}$};


\end{tikzpicture}


==> vg2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,1438); %set diagram left start at 0, and has height of 1438

%Shape: Rectangle [id:dp123913868933059]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (40,1426) -- (40,807.5) -- (420,805.98) -- (420,1426) -- cycle ;

%Shape: Rectangle [id:dp4611404146641136]
%\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (41.53,1219.02) -- (40.73,1019.03) -- (420.72,1017.5) -- (421.53,1217.5) -- cycle ;

%Shape: Rectangle [id:dp7067341610923232]
%\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (41.53,1427.5) -- (40.73,1227.5) -- (420.72,1225.98) -- (421.53,1425.97) -- cycle ;

%Shape: Circle [id:dp8315189874132158]
\draw  [draw opacity=0][fill={rgb, 255:red, 173; green, 141; blue, 113 }  ,fill opacity=1 ] (49.84,967.34) .. controls (49.84,950.77) and (63.27,937.34) .. (79.84,937.34) .. controls (96.41,937.34) and (109.84,950.77) .. (109.84,967.34) .. controls (109.84,983.91) and (96.41,997.34) .. (79.84,997.34) .. controls (63.27,997.34) and (49.84,983.91) .. (49.84,967.34) -- cycle ;
%Shape: Circle [id:dp09074519405437909]
\draw  [draw opacity=0][fill={rgb, 255:red, 173; green, 141; blue, 113 }  ,fill opacity=1 ] (49.36,847.34) .. controls (49.36,830.77) and (62.79,817.34) .. (79.36,817.34) .. controls (95.93,817.34) and (109.36,830.77) .. (109.36,847.34) .. controls (109.36,863.91) and (95.93,877.34) .. (79.36,877.34) .. controls (62.79,877.34) and (49.36,863.91) .. (49.36,847.34) -- cycle ;
%Shape: Circle [id:dp19314789147617262]
\draw  [draw opacity=0][fill={rgb, 255:red, 170; green, 106; blue, 183 }  ,fill opacity=0.67 ] (109.6,907.1) .. controls (109.6,890.53) and (123.03,877.1) .. (139.6,877.1) .. controls (156.17,877.1) and (169.6,890.53) .. (169.6,907.1) .. controls (169.6,923.67) and (156.17,937.1) .. (139.6,937.1) .. controls (123.03,937.1) and (109.6,923.67) .. (109.6,907.1) -- cycle ;
%Shape: Circle [id:dp11323621622465652]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (171,965.81) .. controls (171,949.24) and (184.43,935.81) .. (201,935.81) .. controls (217.57,935.81) and (231,949.24) .. (231,965.81) .. controls (231,982.38) and (217.57,995.81) .. (201,995.81) .. controls (184.43,995.81) and (171,982.38) .. (171,965.81) -- cycle ;
%Shape: Circle [id:dp8714656767395375]
\draw  [draw opacity=0][fill={rgb, 255:red, 76; green, 133; blue, 200 }  ,fill opacity=1 ] (170,846.35) .. controls (170,829.78) and (183.44,816.35) .. (200,816.35) .. controls (216.57,816.35) and (230,829.78) .. (230,846.35) .. controls (230,862.92) and (216.57,876.35) .. (200,876.35) .. controls (183.44,876.35) and (170,862.92) .. (170,846.35) -- cycle ;
%Shape: Circle [id:dp43339761210898353]
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (229.6,906.62) .. controls (229.6,890.05) and (243.03,876.62) .. (259.6,876.62) .. controls (276.17,876.62) and (289.6,890.05) .. (289.6,906.62) .. controls (289.6,923.19) and (276.17,936.62) .. (259.6,936.62) .. controls (243.03,936.62) and (229.6,923.19) .. (229.6,906.62) -- cycle ;
%Shape: Circle [id:dp2041227247868942]
\draw  [draw opacity=0][fill={rgb, 255:red, 90; green, 242; blue, 208 }  ,fill opacity=1 ] (289.84,966.38) .. controls (289.84,949.81) and (303.27,936.38) .. (319.84,936.38) .. controls (336.41,936.38) and (349.84,949.81) .. (349.84,966.38) .. controls (349.84,982.94) and (336.41,996.38) .. (319.84,996.38) .. controls (303.27,996.38) and (289.84,982.94) .. (289.84,966.38) -- cycle ;
%Shape: Circle [id:dp4126024484034714]
\draw  [draw opacity=0][fill={rgb, 255:red, 90; green, 242; blue, 208 }  ,fill opacity=1 ] (289.88,847.38) .. controls (289.88,830.81) and (303.31,817.38) .. (319.88,817.38) .. controls (336.45,817.38) and (349.88,830.81) .. (349.88,847.38) .. controls (349.88,863.95) and (336.45,877.38) .. (319.88,877.38) .. controls (303.31,877.38) and (289.88,863.95) .. (289.88,847.38) -- cycle ;

%Shape: Circle [id:dp12889376251085238]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (51.37,1178.86) .. controls (51.37,1162.3) and (64.8,1148.86) .. (81.37,1148.86) .. controls (97.94,1148.86) and (111.37,1162.3) .. (111.37,1178.86) .. controls (111.37,1195.43) and (97.94,1208.86) .. (81.37,1208.86) .. controls (64.8,1208.86) and (51.37,1195.43) .. (51.37,1178.86) -- cycle ;
%Shape: Circle [id:dp23367827251808748]
\draw  [draw opacity=0][fill={rgb, 255:red, 231; green, 215; blue, 27 }  ,fill opacity=1 ] (50.89,1058.86) .. controls (50.89,1042.3) and (64.32,1028.86) .. (80.89,1028.86) .. controls (97.46,1028.86) and (110.89,1042.3) .. (110.89,1058.86) .. controls (110.89,1075.43) and (97.46,1088.86) .. (80.89,1088.86) .. controls (64.32,1088.86) and (50.89,1075.43) .. (50.89,1058.86) -- cycle ;
%Shape: Circle [id:dp4948627229353515]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (110,1117.5) .. controls (110,1100.93) and (123.43,1087.5) .. (140,1087.5) .. controls (156.57,1087.5) and (170,1100.93) .. (170,1117.5) .. controls (170,1134.07) and (156.57,1147.5) .. (140,1147.5) .. controls (123.43,1147.5) and (110,1134.07) .. (110,1117.5) -- cycle ;
%Shape: Circle [id:dp01819375242756527]
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (170,1180) .. controls (170,1163.43) and (183.43,1150) .. (200,1150) .. controls (216.57,1150) and (230,1163.43) .. (230,1180) .. controls (230,1196.57) and (216.57,1210) .. (200,1210) .. controls (183.43,1210) and (170,1196.57) .. (170,1180) -- cycle ;
%Shape: Circle [id:dp9645723760640998]
\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 207; blue, 23 }  ,fill opacity=1 ] (171.65,1057.88) .. controls (171.65,1041.31) and (185.08,1027.88) .. (201.65,1027.88) .. controls (218.22,1027.88) and (231.65,1041.31) .. (231.65,1057.88) .. controls (231.65,1074.44) and (218.22,1087.88) .. (201.65,1087.88) .. controls (185.08,1087.88) and (171.65,1074.44) .. (171.65,1057.88) -- cycle ;
%Shape: Circle [id:dp4090089327416542]
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (231.13,1118.26) .. controls (231.13,1101.69) and (244.56,1088.26) .. (261.13,1088.26) .. controls (277.7,1088.26) and (291.13,1101.69) .. (291.13,1118.26) .. controls (291.13,1134.83) and (277.7,1148.26) .. (261.13,1148.26) .. controls (244.56,1148.26) and (231.13,1134.83) .. (231.13,1118.26) -- cycle ;
%Shape: Circle [id:dp4764052516239219]
\draw  [draw opacity=0][fill={rgb, 255:red, 34; green, 61; blue, 3 }  ,fill opacity=0.62 ] (291.37,1177.9) .. controls (291.37,1161.33) and (304.8,1147.9) .. (321.37,1147.9) .. controls (337.94,1147.9) and (351.37,1161.33) .. (351.37,1177.9) .. controls (351.37,1194.47) and (337.94,1207.9) .. (321.37,1207.9) .. controls (304.8,1207.9) and (291.37,1194.47) .. (291.37,1177.9) -- cycle ;
%Shape: Circle [id:dp07295310679995914]
\draw  [draw opacity=0][fill={rgb, 255:red, 34; green, 61; blue, 3 }  ,fill opacity=0.62 ] (290.12,1057.62) .. controls (290.12,1041.05) and (303.55,1027.62) .. (320.12,1027.62) .. controls (336.69,1027.62) and (350.12,1041.05) .. (350.12,1057.62) .. controls (350.12,1074.19) and (336.69,1087.62) .. (320.12,1087.62) .. controls (303.55,1087.62) and (290.12,1074.19) .. (290.12,1057.62) -- cycle ;
%Straight Lines [id:da9916618571242515]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=2.25]    (220,1367.5) -- (240,1347.5) ;
%Straight Lines [id:da34309491172807216]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=2.25]    (220,1287.5) -- (240,1307.5) ;

%Shape: Circle [id:dp46847552470678067]
\draw  [draw opacity=0][fill={rgb, 255:red, 195; green, 193; blue, 236 }  ,fill opacity=0.6 ] (50.12,1387.38) .. controls (50.12,1370.81) and (63.55,1357.38) .. (80.12,1357.38) .. controls (96.69,1357.38) and (110.12,1370.81) .. (110.12,1387.38) .. controls (110.12,1403.95) and (96.69,1417.38) .. (80.12,1417.38) .. controls (63.55,1417.38) and (50.12,1403.95) .. (50.12,1387.38) -- cycle ;
%Shape: Circle [id:dp66573183677886]
\draw  [draw opacity=0][fill={rgb, 255:red, 195; green, 193; blue, 236 }  ,fill opacity=1 ] (50.89,1267.34) .. controls (50.89,1250.77) and (64.32,1237.34) .. (80.89,1237.34) .. controls (97.46,1237.34) and (110.89,1250.77) .. (110.89,1267.34) .. controls (110.89,1283.91) and (97.46,1297.34) .. (80.89,1297.34) .. controls (64.32,1297.34) and (50.89,1283.91) .. (50.89,1267.34) -- cycle ;
%Shape: Circle [id:dp535879532188897]
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (141.25,1357.1) .. controls (124.68,1357.17) and (111.19,1343.79) .. (111.13,1327.22) .. controls (111.06,1310.65) and (124.44,1297.17) .. (141.01,1297.1) .. controls (157.58,1297.03) and (171.06,1310.41) .. (171.13,1326.98) .. controls (171.19,1343.55) and (157.82,1357.03) .. (141.25,1357.1) -- cycle ;
%Shape: Circle [id:dp5786236186445177]
\draw  [draw opacity=0][fill={rgb, 255:red, 185; green, 231; blue, 136 }  ,fill opacity=1 ] (172.52,1385.81) .. controls (172.52,1369.24) and (185.96,1355.81) .. (202.52,1355.81) .. controls (219.09,1355.81) and (232.52,1369.24) .. (232.52,1385.81) .. controls (232.52,1402.38) and (219.09,1415.81) .. (202.52,1415.81) .. controls (185.96,1415.81) and (172.52,1402.38) .. (172.52,1385.81) -- cycle ;
%Shape: Circle [id:dp36024239715901185]
\draw  [draw opacity=0][fill={rgb, 255:red, 159; green, 214; blue, 103 }  ,fill opacity=1 ] (171.53,1266.35) .. controls (171.53,1249.78) and (184.96,1236.35) .. (201.53,1236.35) .. controls (218.1,1236.35) and (231.53,1249.78) .. (231.53,1266.35) .. controls (231.53,1282.92) and (218.1,1296.35) .. (201.53,1296.35) .. controls (184.96,1296.35) and (171.53,1282.92) .. (171.53,1266.35) -- cycle ;
%Shape: Circle [id:dp9641965920118845]
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 197; blue, 108 }  ,fill opacity=1 ] (231.13,1326.62) .. controls (231.13,1310.05) and (244.56,1296.62) .. (261.13,1296.62) .. controls (277.7,1296.62) and (291.13,1310.05) .. (291.13,1326.62) .. controls (291.13,1343.19) and (277.7,1356.62) .. (261.13,1356.62) .. controls (244.56,1356.62) and (231.13,1343.19) .. (231.13,1326.62) -- cycle ;
%Shape: Circle [id:dp7205332604240025]
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (291.37,1386.38) .. controls (291.37,1369.81) and (304.8,1356.38) .. (321.37,1356.38) .. controls (337.94,1356.38) and (351.37,1369.81) .. (351.37,1386.38) .. controls (351.37,1402.94) and (337.94,1416.38) .. (321.37,1416.38) .. controls (304.8,1416.38) and (291.37,1402.94) .. (291.37,1386.38) -- cycle ;
%Shape: Circle [id:dp9465827629652519]
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (290.89,1266.38) .. controls (290.89,1249.81) and (304.32,1236.38) .. (320.89,1236.38) .. controls (337.45,1236.38) and (350.89,1249.81) .. (350.89,1266.38) .. controls (350.89,1282.95) and (337.45,1296.38) .. (320.89,1296.38) .. controls (304.32,1296.38) and (290.89,1282.95) .. (290.89,1266.38) -- cycle ;
%Straight Lines [id:da0912882524888714]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (81.37,1148.86) -- (82,1088) ;
%Straight Lines [id:da6394021839991793]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=2.25]    (162,1096) -- (180,1077.5) ;
%Straight Lines [id:da20604866757406182]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=2.25]    (102,1158) -- (120,1140) ;
%Straight Lines [id:da40794289088624636]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ][line width=2.25]    (160,1138) -- (180,1157.5) ;
%Straight Lines [id:da839148704899739]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (280,928) -- (298,946) ;
%Straight Lines [id:da3602977853745717]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (354,882) -- (340,868) ;
%Straight Lines [id:da022132821039467787]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ][line width=2.25]    (289.6,906.62) -- (354,906) ;
%Shape: Square [id:dp920192086151697]
\draw  [draw opacity=0][fill={rgb, 255:red, 153; green, 234; blue, 216 }  ,fill opacity=1 ] (354,882) -- (403.5,882) -- (403.5,931.5) -- (354,931.5) -- cycle ;
%Curve Lines [id:da29774780665057743]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][line width=2.25]    (261.13,1296.62) .. controls (258.86,1239.84) and (264.58,1186.17) .. (291.37,1177.9) ;
%Straight Lines [id:da4440764661088632]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=2.25]    (110,1180) -- (170,1180) ;
%Straight Lines [id:da2768115797049995]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=2.25]    (200,1088) -- (200,1150) ;
%Straight Lines [id:da2988756792908771]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ][line width=2.25]    (100,1080) -- (118,1098) ;
%Straight Lines [id:da09703227970184991]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.64 ][line width=2.25]    (354,931.5) -- (340,945.5) ;
%Straight Lines [id:da5973125276002105]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.64 ][line width=2.25]    (282,888) -- (300,870) ;
%Straight Lines [id:da7444694886079757]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.25 ][line width=2.25]    (202,1356) -- (202,1296) ;
%Straight Lines [id:da997689970501638]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=2.25]    (201.53,1236.35) -- (290,1180) ;

% Text Node
\draw (319.36,846.38) node   [align=left] {$\vec g_{3}^1$};
% Text Node
\draw (79.84,967.34) node   [align=left] {$\vec g_{7}^1$};
% Text Node
\draw (260.89,906.04) node   [align=left] {$\vec g_{5}^1$};
% Text Node
\draw (201.19,965.96) node   [align=left] {$\vec g_{8}^1$};
% Text Node
\draw (139.6,907.1) node   [align=left] {$\vec g_{4}^1$};
% Text Node
\draw (201.17,846.01) node   [align=left] {$\vec g_{2}^1$};
% Text Node
\draw (80.36,845.92) node [align=left] {$\vec g_{1}^1$};
% Text Node
\draw (319.84,966.38) node   [align=left] {$\vec g_{9}^1$};
% Text Node
\draw (320.89,1057.9) node   [align=left] {$\vec g_{3}^2$};
% Text Node
\draw (81.37,1178.86) node   [align=left] {$\vec g_{7}^2$};
% Text Node
\draw (262.41,1117.57) node [align=left] {$\vec g_{5}^2$};
% Text Node
\draw (202.72,1177.48) node [align=left] {$\vec g_{8}^2$};
% Text Node
\draw (141.13,1118.62) node [align=left] {$\vec g_{4}^2$};
% Text Node
\draw (202.69,1057.54) node [align=left] {$\vec g_{2}^2$};
% Text Node
\draw (81.89,1057.44) node [align=left] {$\vec g_{1}^2$};
% Text Node
\draw (321.37,1177.9) node [align=left] {$\vec g_{9}^2$};
% Text Node
\draw (320.89,1266.38) node [align=left] {$\vec g_{3}^3$};
% Text Node
\draw (81.37,1387.34) node [align=left] {$\vec g_{7}^3$};
% Text Node
\draw (262.41,1326.04) node [align=left] {$\vec g_{5}^3$};
% Text Node
\draw (202.72,1385.96) node [align=left] {$\vec g_{8}^3$};
% Text Node
\draw (141.13,1327.1) node [align=left] {$\vec g_{4}^3$};
% Text Node
\draw (202.69,1266.01) node [align=left] {$\vec g_{2}^3$};
% Text Node
\draw (81.89,1265.92) node [align=left] {$\vec g_{1}^3$};
% Text Node
\draw (321.37,1386.38) node [align=left] {$\vec g_{9}^3$};
% Text Node
\draw (380,907.5) node [align=left] {$\vec g_{6}$};


\end{tikzpicture}

